Validating LLM-generated political networks with survey-reported partisan exposure

Large language models (LLMs) are increasingly used to simulate human behavior in social science research, including decisions, interactions, and social relationships. However, in network formation tasks, existing evaluations often focus on aggregate network properties, while networks with plausible structural properties may still fail to reproduce individuals' social and political environments. Here, we generate LLM-based political networks using personas sampled from the nationally representative ANES 2020--2022 Social Media Study and use respondents' survey-reported partisan exposure as an empirical benchmark for the political environments generated for the corresponding personas. We first characterize the structural properties and political assortativity of the generated networks, and then compare ego-level partisan exposure with the survey. We find that the structure and political assortativity of the generated networks vary across experimental configurations. More importantly, when comparing generated partisan exposure with the survey, some models generate stronger separation between Democratic and Republican egos than reported in the survey, with higher same-party and lower cross-party exposure, while others mainly underestimate Republican exposure across ego groups. Moreover, networks with similar political assortativity can still generate different partisan environments around the same personas, including among networks with plausible structural properties. Finally, generated networks show group-specific errors, under- or overestimating exposure to either Democrats or Republicans for specific social groups. These findings show that evaluating LLM-based social simulations only through aggregate outcomes can hide errors in the local environments through which those outcomes emerge, highlighting the importance of validation at both aggregate and individual levels.

==> (inline-0) <==
\begin{longtable}{@{}llllccccc@{}}

\caption{\textbf{Structural properties of the reciprocal LLM-generated networks.}
Values report the mean across 10 runs for each configuration, with standard errors in parentheses.}
\label{tab:metrics}\\

\toprule
Model & $T$ & Method & Order &
Average degree & Clustering & LCC & Normalized path & Modularity \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\textbf{Table \thetable\ continued}}\\
\toprule
Model & $T$ & Method & Order &
Average degree & Clustering & LCC & Normalized path & Modularity \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & c1 & Vote last & 36.742 (1.127) & 0.717 (0.002) & 1.000 (0.000) & 0.369 (0.006) & 0.342 (0.006) \\
Llama-3.1 8B & 0.1 & c1 & Vote first & 51.538 (1.604) & 0.760 (0.006) & 1.000 (0.000) & 0.324 (0.004) & 0.156 (0.007) \\
Llama-3.1 8B & 0.1 & c5 & Vote last & 24.880 (0.094) & 0.598 (0.001) & 1.000 (0.000) & 0.433 (0.001) & 0.418 (0.001) \\
Llama-3.1 8B & 0.1 & c5 & Vote first & 22.624 (0.103) & 0.557 (0.001) & 1.000 (0.000) & 0.443 (0.002) & 0.451 (0.002) \\
Llama-3.1 8B & 0.1 & c10 & Vote last & 15.118 (0.053) & 0.471 (0.002) & 0.970 (0.003) & 0.536 (0.001) & 0.404 (0.002) \\
Llama-3.1 8B & 0.1 & c10 & Vote first & 14.030 (0.035) & 0.510 (0.002) & 0.987 (0.002) & 0.569 (0.002) & 0.490 (0.001) \\
Llama-3.1 8B & 0.1 & c25 & Vote last & 10.582 (0.069) & 0.422 (0.004) & 0.881 (0.002) & 0.720 (0.004) & 0.326 (0.005) \\
Llama-3.1 8B & 0.1 & c25 & Vote first & 10.968 (0.098) & 0.442 (0.006) & 0.909 (0.003) & 0.701 (0.009) & 0.436 (0.002) \\
Llama-3.1 8B & 0.1 & c50 & Vote last & 6.682 (0.076) & 0.351 (0.006) & 0.808 (0.007) & 0.997 (0.030) & 0.380 (0.003) \\
Llama-3.1 8B & 0.1 & c50 & Vote first & 7.646 (0.043) & 0.375 (0.005) & 0.915 (0.002) & 0.793 (0.013) & 0.503 (0.004) \\
Llama-3.1 8B & 0.7 & c1 & Vote last & 36.684 (6.555) & 0.666 (0.043) & 0.937 (0.051) & 0.420 (0.044) & 0.324 (0.040) \\
Llama-3.1 8B & 0.7 & c1 & Vote first & 50.280 (8.183) & 0.748 (0.039) & 0.968 (0.022) & 0.365 (0.042) & 0.175 (0.035) \\
Llama-3.1 8B & 0.7 & c5 & Vote last & 24.372 (0.440) & 0.582 (0.006) & 0.999 (0.001) & 0.436 (0.003) & 0.413 (0.002) \\
Llama-3.1 8B & 0.7 & c5 & Vote first & 22.202 (0.565) & 0.554 (0.005) & 1.000 (0.000) & 0.445 (0.006) & 0.442 (0.004) \\
Llama-3.1 8B & 0.7 & c10 & Vote last & 14.762 (0.461) & 0.465 (0.008) & 0.968 (0.004) & 0.536 (0.007) & 0.403 (0.005) \\
Llama-3.1 8B & 0.7 & c10 & Vote first & 14.188 (0.314) & 0.484 (0.007) & 0.982 (0.002) & 0.553 (0.008) & 0.473 (0.005) \\
Llama-3.1 8B & 0.7 & c25 & Vote last & 8.776 (0.333) & 0.363 (0.013) & 0.873 (0.012) & 0.798 (0.019) & 0.323 (0.012) \\
Llama-3.1 8B & 0.7 & c25 & Vote first & 8.940 (0.315) & 0.377 (0.009) & 0.906 (0.009) & 0.726 (0.018) & 0.446 (0.010) \\
Llama-3.1 8B & 0.7 & c50 & Vote last & 5.052 (0.255) & 0.244 (0.010) & 0.736 (0.046) & 0.909 (0.055) & 0.397 (0.014) \\
Llama-3.1 8B & 0.7 & c50 & Vote first & 5.230 (0.245) & 0.302 (0.008) & 0.789 (0.042) & 0.848 (0.056) & 0.522 (0.017) \\
Mistral 7B & 0.1 & c1 & Vote last & 98.632 (0.021) & 0.996 (0.000) & 1.000 (0.000) & 0.218 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.1 & c1 & Vote first & 98.960 (0.000) & 1.000 (0.000) & 1.000 (0.000) & 0.217 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.1 & c5 & Vote last & 42.944 (0.109) & 0.630 (0.001) & 1.000 (0.000) & 0.341 (0.000) & 0.275 (0.001) \\
Mistral 7B & 0.1 & c5 & Vote first & 46.930 (0.081) & 0.619 (0.001) & 1.000 (0.000) & 0.332 (0.000) & 0.231 (0.001) \\
Mistral 7B & 0.1 & c10 & Vote last & 26.862 (0.086) & 0.477 (0.001) & 0.992 (0.001) & 0.390 (0.001) & 0.204 (0.003) \\
Mistral 7B & 0.1 & c10 & Vote first & 27.372 (0.161) & 0.458 (0.002) & 1.000 (0.000) & 0.384 (0.001) & 0.267 (0.002) \\
Mistral 7B & 0.1 & c25 & Vote last & 23.732 (0.084) & 0.402 (0.003) & 0.997 (0.002) & 0.396 (0.000) & 0.190 (0.002) \\
Mistral 7B & 0.1 & c25 & Vote first & 22.836 (0.133) & 0.419 (0.004) & 1.000 (0.000) & 0.400 (0.001) & 0.211 (0.002) \\
Mistral 7B & 0.1 & c50 & Vote last & 17.716 (0.432) & 0.343 (0.005) & 0.990 (0.003) & 0.434 (0.002) & 0.265 (0.007) \\
Mistral 7B & 0.1 & c50 & Vote first & 20.328 (0.263) & 0.396 (0.009) & 0.978 (0.004) & 0.432 (0.002) & 0.229 (0.003) \\
Mistral 7B & 0.7 & c1 & Vote last & 98.506 (0.122) & 0.995 (0.001) & 1.000 (0.000) & 0.218 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.7 & c1 & Vote first & 98.932 (0.020) & 0.999 (0.000) & 1.000 (0.000) & 0.217 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.7 & c5 & Vote last & 41.716 (0.547) & 0.610 (0.006) & 1.000 (0.000) & 0.345 (0.001) & 0.272 (0.004) \\
Mistral 7B & 0.7 & c5 & Vote first & 45.488 (0.606) & 0.599 (0.005) & 1.000 (0.000) & 0.335 (0.001) & 0.228 (0.004) \\
Mistral 7B & 0.7 & c10 & Vote last & 25.794 (0.435) & 0.450 (0.004) & 0.992 (0.001) & 0.395 (0.002) & 0.211 (0.005) \\
Mistral 7B & 0.7 & c10 & Vote first & 26.640 (0.514) & 0.442 (0.006) & 1.000 (0.000) & 0.386 (0.002) & 0.257 (0.004) \\
Mistral 7B & 0.7 & c25 & Vote last & 22.746 (0.625) & 0.378 (0.005) & 1.000 (0.000) & 0.401 (0.003) & 0.191 (0.007) \\
Mistral 7B & 0.7 & c25 & Vote first & 22.738 (0.526) & 0.394 (0.012) & 0.999 (0.001) & 0.400 (0.002) & 0.215 (0.004) \\
Mistral 7B & 0.7 & c50 & Vote last & 16.794 (1.229) & 0.281 (0.011) & 0.973 (0.007) & 0.446 (0.009) & 0.274 (0.012) \\
Mistral 7B & 0.7 & c50 & Vote first & 20.060 (0.630) & 0.359 (0.012) & 0.983 (0.005) & 0.428 (0.003) & 0.255 (0.006) \\
Qwen2.5 7B & 0.1 & c1 & Vote last & 39.508 (0.682) & 0.704 (0.001) & 1.000 (0.000) & 0.353 (0.003) & 0.308 (0.004) \\
Qwen2.5 7B & 0.1 & c1 & Vote first & 21.362 (0.681) & 0.569 (0.005) & 0.989 (0.002) & 0.433 (0.005) & 0.278 (0.005) \\
Qwen2.5 7B & 0.1 & c5 & Vote last & 15.532 (0.111) & 0.315 (0.001) & 1.000 (0.000) & 0.442 (0.001) & 0.306 (0.002) \\
Qwen2.5 7B & 0.1 & c5 & Vote first & 15.320 (0.103) & 0.303 (0.003) & 1.000 (0.000) & 0.443 (0.001) & 0.304 (0.002) \\
Qwen2.5 7B & 0.1 & c10 & Vote last & 8.822 (0.045) & 0.261 (0.003) & 0.992 (0.002) & 0.548 (0.001) & 0.424 (0.003) \\
Qwen2.5 7B & 0.1 & c10 & Vote first & 9.012 (0.048) & 0.257 (0.003) & 0.993 (0.002) & 0.529 (0.001) & 0.377 (0.003) \\
Qwen2.5 7B & 0.1 & c25 & Vote last & 4.632 (0.030) & 0.201 (0.003) & 0.938 (0.004) & 0.737 (0.004) & 0.510 (0.006) \\
Qwen2.5 7B & 0.1 & c25 & Vote first & 4.432 (0.066) & 0.172 (0.004) & 0.936 (0.005) & 0.705 (0.006) & 0.503 (0.004) \\
Qwen2.5 7B & 0.1 & c50 & Vote last & 2.350 (0.036) & 0.055 (0.005) & 0.781 (0.007) & 0.920 (0.012) & 0.573 (0.006) \\
Qwen2.5 7B & 0.1 & c50 & Vote first & 2.792 (0.046) & 0.086 (0.007) & 0.821 (0.011) & 0.889 (0.011) & 0.570 (0.006) \\
Qwen2.5 7B & 0.7 & c1 & Vote last & 37.098 (4.245) & 0.686 (0.018) & 0.989 (0.009) & 0.412 (0.045) & 0.310 (0.022) \\
Qwen2.5 7B & 0.7 & c1 & Vote first & 20.750 (3.889) & 0.527 (0.048) & 0.923 (0.054) & 0.505 (0.058) & 0.317 (0.045) \\
Qwen2.5 7B & 0.7 & c5 & Vote last & 15.898 (0.595) & 0.326 (0.004) & 1.000 (0.000) & 0.443 (0.006) & 0.300 (0.005) \\
Qwen2.5 7B & 0.7 & c5 & Vote first & 15.542 (0.528) & 0.310 (0.007) & 0.999 (0.001) & 0.443 (0.005) & 0.294 (0.005) \\
Qwen2.5 7B & 0.7 & c10 & Vote last & 8.514 (0.146) & 0.271 (0.006) & 0.991 (0.003) & 0.557 (0.004) & 0.427 (0.005) \\
Qwen2.5 7B & 0.7 & c10 & Vote first & 8.748 (0.157) & 0.267 (0.002) & 0.988 (0.004) & 0.535 (0.004) & 0.388 (0.006) \\
Qwen2.5 7B & 0.7 & c25 & Vote last & 4.106 (0.080) & 0.151 (0.008) & 0.898 (0.005) & 0.753 (0.012) & 0.517 (0.008) \\
Qwen2.5 7B & 0.7 & c25 & Vote first & 4.104 (0.091) & 0.167 (0.008) & 0.947 (0.006) & 0.753 (0.014) & 0.521 (0.009) \\
Qwen2.5 7B & 0.7 & c50 & Vote last & 2.208 (0.066) & 0.060 (0.005) & 0.777 (0.012) & 1.032 (0.039) & 0.627 (0.015) \\
Qwen2.5 7B & 0.7 & c50 & Vote first & 2.548 (0.083) & 0.084 (0.006) & 0.807 (0.010) & 0.928 (0.027) & 0.599 (0.012) \\
Llama-3.1 70B & 0.1 & c1 & Vote last & 83.520 (0.793) & 0.898 (0.005) & 1.000 (0.000) & 0.251 (0.002) & 0.071 (0.004) \\
Llama-3.1 70B & 0.1 & c1 & Vote first & 91.266 (0.393) & 0.949 (0.002) & 1.000 (0.000) & 0.234 (0.001) & 0.030 (0.001) \\
Llama-3.1 70B & 0.1 & c5 & Vote last & 24.280 (0.128) & 0.576 (0.001) & 1.000 (0.000) & 0.433 (0.001) & 0.433 (0.001) \\
Llama-3.1 70B & 0.1 & c5 & Vote first & 23.790 (0.146) & 0.571 (0.002) & 1.000 (0.000) & 0.434 (0.001) & 0.432 (0.002) \\
Llama-3.1 70B & 0.1 & c10 & Vote last & 17.132 (0.104) & 0.542 (0.002) & 0.999 (0.001) & 0.521 (0.001) & 0.486 (0.002) \\
Llama-3.1 70B & 0.1 & c10 & Vote first & 17.096 (0.091) & 0.552 (0.003) & 0.999 (0.001) & 0.529 (0.002) & 0.512 (0.001) \\
Llama-3.1 70B & 0.1 & c25 & Vote last & 10.986 (0.075) & 0.504 (0.006) & 0.972 (0.001) & 0.679 (0.003) & 0.553 (0.001) \\
Llama-3.1 70B & 0.1 & c25 & Vote first & 10.734 (0.056) & 0.544 (0.003) & 0.990 (0.000) & 0.814 (0.010) & 0.597 (0.003) \\
Llama-3.1 70B & 0.1 & c50 & Vote last & 8.932 (0.073) & 0.436 (0.004) & 0.922 (0.037) & 0.853 (0.022) & 0.557 (0.002) \\
Llama-3.1 70B & 0.1 & c50 & Vote first & 8.930 (0.043) & 0.523 (0.002) & 0.997 (0.002) & 0.898 (0.009) & 0.590 (0.003) \\
Llama-3.1 70B & 0.7 & c1 & Vote last & 76.092 (6.053) & 0.878 (0.023) & 1.000 (0.000) & 0.271 (0.016) & 0.114 (0.034) \\
Llama-3.1 70B & 0.7 & c1 & Vote first & 84.898 (4.746) & 0.919 (0.023) & 0.998 (0.002) & 0.248 (0.011) & 0.049 (0.016) \\
Llama-3.1 70B & 0.7 & c5 & Vote last & 24.740 (0.776) & 0.574 (0.006) & 1.000 (0.000) & 0.428 (0.006) & 0.425 (0.003) \\
Llama-3.1 70B & 0.7 & c5 & Vote first & 24.372 (0.871) & 0.565 (0.008) & 1.000 (0.000) & 0.427 (0.006) & 0.425 (0.004) \\
Llama-3.1 70B & 0.7 & c10 & Vote last & 17.282 (0.472) & 0.532 (0.006) & 1.000 (0.000) & 0.513 (0.006) & 0.483 (0.002) \\
Llama-3.1 70B & 0.7 & c10 & Vote first & 16.996 (0.474) & 0.536 (0.008) & 0.996 (0.002) & 0.520 (0.007) & 0.504 (0.004) \\
Llama-3.1 70B & 0.7 & c25 & Vote last & 9.630 (0.232) & 0.456 (0.009) & 0.982 (0.002) & 0.744 (0.021) & 0.555 (0.004) \\
Llama-3.1 70B & 0.7 & c25 & Vote first & 9.520 (0.260) & 0.478 (0.007) & 0.985 (0.003) & 0.793 (0.023) & 0.587 (0.007) \\
Llama-3.1 70B & 0.7 & c50 & Vote last & 6.940 (0.228) & 0.408 (0.010) & 0.914 (0.033) & 0.934 (0.038) & 0.565 (0.005) \\
Llama-3.1 70B & 0.7 & c50 & Vote first & 7.198 (0.193) & 0.469 (0.011) & 0.981 (0.005) & 0.997 (0.033) & 0.607 (0.007) \\
Qwen2.5 72B & 0.1 & c1 & Vote last & 57.582 (0.975) & 0.789 (0.001) & 1.000 (0.000) & 0.309 (0.002) & 0.227 (0.007) \\
Qwen2.5 72B & 0.1 & c1 & Vote first & 58.044 (1.067) & 0.783 (0.003) & 1.000 (0.000) & 0.309 (0.003) & 0.213 (0.006) \\
Qwen2.5 72B & 0.1 & c5 & Vote last & 31.136 (0.033) & 0.558 (0.000) & 1.000 (0.000) & 0.378 (0.000) & 0.373 (0.000) \\
Qwen2.5 72B & 0.1 & c5 & Vote first & 29.716 (0.029) & 0.548 (0.001) & 1.000 (0.000) & 0.385 (0.000) & 0.377 (0.000) \\
Qwen2.5 72B & 0.1 & c10 & Vote last & 20.630 (0.034) & 0.463 (0.001) & 1.000 (0.000) & 0.430 (0.000) & 0.425 (0.001) \\
Qwen2.5 72B & 0.1 & c10 & Vote first & 19.238 (0.055) & 0.466 (0.001) & 1.000 (0.000) & 0.444 (0.001) & 0.465 (0.001) \\
Qwen2.5 72B & 0.1 & c25 & Vote last & 12.548 (0.078) & 0.356 (0.002) & 1.000 (0.000) & 0.497 (0.001) & 0.430 (0.004) \\
Qwen2.5 72B & 0.1 & c25 & Vote first & 11.742 (0.111) & 0.386 (0.003) & 1.000 (0.000) & 0.516 (0.002) & 0.471 (0.002) \\
Qwen2.5 72B & 0.1 & c50 & Vote last & 9.222 (0.118) & 0.334 (0.006) & 0.990 (0.001) & 0.536 (0.005) & 0.428 (0.005) \\
Qwen2.5 72B & 0.1 & c50 & Vote first & 8.732 (0.127) & 0.353 (0.006) & 1.000 (0.000) & 0.569 (0.003) & 0.478 (0.002) \\
Qwen2.5 72B & 0.7 & c1 & Vote last & 53.986 (6.348) & 0.786 (0.019) & 0.994 (0.005) & 0.341 (0.031) & 0.242 (0.034) \\
Qwen2.5 72B & 0.7 & c1 & Vote first & 53.486 (6.759) & 0.764 (0.028) & 0.993 (0.006) & 0.345 (0.033) & 0.237 (0.036) \\
Qwen2.5 72B & 0.7 & c5 & Vote last & 31.444 (0.149) & 0.560 (0.002) & 1.000 (0.000) & 0.377 (0.001) & 0.372 (0.001) \\
Qwen2.5 72B & 0.7 & c5 & Vote first & 30.108 (0.209) & 0.548 (0.002) & 1.000 (0.000) & 0.383 (0.001) & 0.371 (0.002) \\
Qwen2.5 72B & 0.7 & c10 & Vote last & 20.132 (0.219) & 0.455 (0.003) & 1.000 (0.000) & 0.434 (0.001) & 0.430 (0.002) \\
Qwen2.5 72B & 0.7 & c10 & Vote first & 19.190 (0.270) & 0.471 (0.004) & 1.000 (0.000) & 0.446 (0.003) & 0.463 (0.002) \\
Qwen2.5 72B & 0.7 & c25 & Vote last & 12.384 (0.301) & 0.363 (0.006) & 1.000 (0.000) & 0.496 (0.006) & 0.421 (0.009) \\
Qwen2.5 72B & 0.7 & c25 & Vote first & 11.416 (0.168) & 0.354 (0.005) & 1.000 (0.000) & 0.510 (0.003) & 0.451 (0.003) \\
Qwen2.5 72B & 0.7 & c50 & Vote last & 9.426 (0.211) & 0.321 (0.008) & 0.993 (0.002) & 0.533 (0.005) & 0.412 (0.007) \\
Qwen2.5 72B & 0.7 & c50 & Vote first & 8.362 (0.179) & 0.322 (0.011) & 0.997 (0.002) & 0.564 (0.006) & 0.450 (0.009) \\
\bottomrule
\end{longtable}

\endgroup

\newpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{2.5pt}
\renewcommand{\arraystretch}{0.95}

\begin{longtable}{@{}llllccccc@{}}

\caption{\textbf{Attribute assortativity in the reciprocal LLM-generated networks.}
Values report the mean across 10 runs for each configuration, with standard errors in parentheses.}
\label{tab:assortativity_metrics}\\

\toprule
Model & $T$ & Method & Order &
Gender & Race/ethnicity & Education & Religion & 2020 vote \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\textbf{Table \thetable\ continued}}\\
\toprule
Model & $T$ & Method & Order &
Gender & Race/ethnicity & Education & Religion & 2020 vote \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & c1 & Vote last & -0.015 (0.001) & 0.050 (0.001) & 0.061 (0.001) & 0.098 (0.002) & 0.578 (0.016) \\
Llama-3.1 8B & 0.1 & c1 & Vote first & 0.044 (0.001) & 0.074 (0.001) & 0.049 (0.003) & 0.099 (0.004) & 0.215 (0.015) \\
Llama-3.1 8B & 0.1 & c5 & Vote last & 0.016 (0.001) & 0.061 (0.001) & 0.073 (0.001) & 0.136 (0.001) & 0.690 (0.001) \\
Llama-3.1 8B & 0.1 & c5 & Vote first & 0.041 (0.001) & 0.102 (0.001) & 0.075 (0.001) & 0.144 (0.001) & 0.734 (0.003) \\
Llama-3.1 8B & 0.1 & c10 & Vote last & -0.022 (0.003) & 0.183 (0.001) & 0.117 (0.001) & 0.198 (0.001) & 0.770 (0.002) \\
Llama-3.1 8B & 0.1 & c10 & Vote first & 0.015 (0.003) & 0.188 (0.001) & 0.140 (0.002) & 0.222 (0.001) & 0.838 (0.002) \\
Llama-3.1 8B & 0.1 & c25 & Vote last & 0.035 (0.006) & 0.126 (0.003) & 0.124 (0.002) & 0.190 (0.003) & 0.801 (0.002) \\
Llama-3.1 8B & 0.1 & c25 & Vote first & 0.088 (0.007) & 0.197 (0.004) & 0.074 (0.003) & 0.251 (0.002) & 0.917 (0.003) \\
Llama-3.1 8B & 0.1 & c50 & Vote last & 0.046 (0.006) & 0.210 (0.006) & 0.074 (0.005) & 0.260 (0.005) & 0.818 (0.007) \\
Llama-3.1 8B & 0.1 & c50 & Vote first & 0.025 (0.012) & 0.308 (0.006) & 0.071 (0.003) & 0.320 (0.003) & 0.915 (0.004) \\
Llama-3.1 8B & 0.7 & c1 & Vote last & -0.025 (0.007) & 0.070 (0.020) & 0.064 (0.009) & 0.096 (0.008) & 0.569 (0.080) \\
Llama-3.1 8B & 0.7 & c1 & Vote first & 0.041 (0.005) & 0.063 (0.008) & 0.042 (0.009) & 0.090 (0.016) & 0.299 (0.088) \\
Llama-3.1 8B & 0.7 & c5 & Vote last & 0.006 (0.004) & 0.071 (0.004) & 0.072 (0.003) & 0.132 (0.004) & 0.678 (0.006) \\
Llama-3.1 8B & 0.7 & c5 & Vote first & 0.038 (0.005) & 0.102 (0.007) & 0.074 (0.003) & 0.137 (0.005) & 0.727 (0.009) \\
Llama-3.1 8B & 0.7 & c10 & Vote last & -0.012 (0.005) & 0.157 (0.005) & 0.113 (0.002) & 0.194 (0.006) & 0.762 (0.008) \\
Llama-3.1 8B & 0.7 & c10 & Vote first & 0.035 (0.009) & 0.188 (0.008) & 0.121 (0.003) & 0.212 (0.004) & 0.822 (0.007) \\
Llama-3.1 8B & 0.7 & c25 & Vote last & 0.026 (0.010) & 0.138 (0.011) & 0.133 (0.006) & 0.213 (0.008) & 0.776 (0.009) \\
Llama-3.1 8B & 0.7 & c25 & Vote first & 0.124 (0.016) & 0.232 (0.016) & 0.086 (0.006) & 0.274 (0.008) & 0.885 (0.008) \\
Llama-3.1 8B & 0.7 & c50 & Vote last & 0.053 (0.019) & 0.203 (0.016) & 0.091 (0.010) & 0.264 (0.015) & 0.782 (0.012) \\
Llama-3.1 8B & 0.7 & c50 & Vote first & 0.056 (0.023) & 0.371 (0.015) & 0.062 (0.004) & 0.359 (0.015) & 0.888 (0.015) \\
Mistral 7B & 0.1 & c1 & Vote last & -0.008 (0.000) & -0.011 (0.000) & -0.010 (0.000) & -0.009 (0.000) & -0.008 (0.000) \\
Mistral 7B & 0.1 & c1 & Vote first & -0.010 (0.000) & -0.010 (0.000) & -0.011 (0.000) & -0.010 (0.000) & -0.010 (0.000) \\
Mistral 7B & 0.1 & c5 & Vote last & 0.067 (0.002) & 0.035 (0.001) & 0.054 (0.001) & 0.035 (0.001) & 0.438 (0.002) \\
Mistral 7B & 0.1 & c5 & Vote first & 0.030 (0.002) & 0.030 (0.001) & 0.047 (0.001) & 0.064 (0.000) & 0.348 (0.001) \\
Mistral 7B & 0.1 & c10 & Vote last & -0.004 (0.004) & 0.089 (0.002) & 0.081 (0.001) & 0.056 (0.001) & 0.349 (0.003) \\
Mistral 7B & 0.1 & c10 & Vote first & 0.020 (0.005) & 0.099 (0.002) & 0.069 (0.002) & 0.078 (0.001) & 0.386 (0.002) \\
Mistral 7B & 0.1 & c25 & Vote last & 0.094 (0.004) & 0.059 (0.002) & 0.088 (0.002) & 0.037 (0.002) & 0.230 (0.005) \\
Mistral 7B & 0.1 & c25 & Vote first & 0.006 (0.008) & 0.032 (0.003) & 0.040 (0.001) & 0.041 (0.002) & 0.244 (0.002) \\
Mistral 7B & 0.1 & c50 & Vote last & -0.006 (0.009) & 0.021 (0.002) & 0.024 (0.002) & -0.017 (0.003) & 0.082 (0.004) \\
Mistral 7B & 0.1 & c50 & Vote first & -0.113 (0.014) & 0.011 (0.002) & 0.002 (0.002) & 0.015 (0.002) & 0.059 (0.003) \\
Mistral 7B & 0.7 & c1 & Vote last & -0.007 (0.001) & -0.011 (0.000) & -0.010 (0.000) & -0.009 (0.000) & -0.008 (0.001) \\
Mistral 7B & 0.7 & c1 & Vote first & -0.010 (0.000) & -0.010 (0.000) & -0.011 (0.000) & -0.010 (0.000) & -0.010 (0.000) \\
Mistral 7B & 0.7 & c5 & Vote last & 0.054 (0.003) & 0.035 (0.002) & 0.055 (0.001) & 0.035 (0.001) & 0.430 (0.008) \\
Mistral 7B & 0.7 & c5 & Vote first & 0.040 (0.005) & 0.031 (0.002) & 0.046 (0.003) & 0.065 (0.002) & 0.338 (0.006) \\
Mistral 7B & 0.7 & c10 & Vote last & 0.008 (0.008) & 0.078 (0.005) & 0.078 (0.002) & 0.060 (0.003) & 0.356 (0.007) \\
Mistral 7B & 0.7 & c10 & Vote first & 0.027 (0.008) & 0.094 (0.005) & 0.065 (0.004) & 0.079 (0.002) & 0.382 (0.008) \\
Mistral 7B & 0.7 & c25 & Vote last & 0.058 (0.011) & 0.046 (0.004) & 0.088 (0.006) & 0.028 (0.003) & 0.225 (0.007) \\
Mistral 7B & 0.7 & c25 & Vote first & 0.047 (0.015) & 0.046 (0.005) & 0.042 (0.002) & 0.046 (0.003) & 0.249 (0.007) \\
Mistral 7B & 0.7 & c50 & Vote last & -0.105 (0.026) & 0.041 (0.009) & 0.028 (0.005) & -0.010 (0.005) & 0.078 (0.008) \\
Mistral 7B & 0.7 & c50 & Vote first & -0.071 (0.016) & 0.033 (0.004) & 0.005 (0.004) & 0.009 (0.004) & 0.089 (0.010) \\
Qwen2.5 7B & 0.1 & c1 & Vote last & -0.087 (0.001) & 0.048 (0.001) & 0.024 (0.001) & 0.089 (0.001) & 0.503 (0.011) \\
Qwen2.5 7B & 0.1 & c1 & Vote first & 0.345 (0.009) & 0.111 (0.002) & 0.100 (0.003) & 0.138 (0.002) & 0.203 (0.004) \\
Qwen2.5 7B & 0.1 & c5 & Vote last & -0.002 (0.003) & 0.074 (0.002) & 0.242 (0.003) & 0.191 (0.001) & 0.427 (0.002) \\
Qwen2.5 7B & 0.1 & c5 & Vote first & -0.006 (0.003) & 0.133 (0.003) & 0.198 (0.002) & 0.229 (0.003) & 0.346 (0.002) \\
Qwen2.5 7B & 0.1 & c10 & Vote last & -0.001 (0.004) & 0.146 (0.006) & 0.245 (0.003) & 0.315 (0.003) & 0.554 (0.004) \\
Qwen2.5 7B & 0.1 & c10 & Vote first & 0.032 (0.003) & 0.325 (0.006) & 0.226 (0.003) & 0.287 (0.002) & 0.473 (0.003) \\
Qwen2.5 7B & 0.1 & c25 & Vote last & -0.106 (0.005) & 0.182 (0.011) & 0.302 (0.007) & 0.365 (0.006) & 0.556 (0.004) \\
Qwen2.5 7B & 0.1 & c25 & Vote first & -0.062 (0.008) & 0.261 (0.011) & 0.204 (0.004) & 0.411 (0.006) & 0.518 (0.007) \\
Qwen2.5 7B & 0.1 & c50 & Vote last & -0.062 (0.021) & 0.095 (0.010) & 0.199 (0.014) & 0.282 (0.007) & 0.407 (0.017) \\
Qwen2.5 7B & 0.1 & c50 & Vote first & -0.082 (0.010) & 0.221 (0.011) & 0.128 (0.007) & 0.410 (0.009) & 0.524 (0.008) \\
Qwen2.5 7B & 0.7 & c1 & Vote last & -0.102 (0.009) & 0.052 (0.008) & 0.029 (0.005) & 0.090 (0.001) & 0.531 (0.056) \\
Qwen2.5 7B & 0.7 & c1 & Vote first & 0.391 (0.048) & 0.196 (0.053) & 0.123 (0.014) & 0.152 (0.012) & 0.214 (0.026) \\
Qwen2.5 7B & 0.7 & c5 & Vote last & -0.019 (0.009) & 0.064 (0.004) & 0.236 (0.005) & 0.191 (0.004) & 0.422 (0.006) \\
Qwen2.5 7B & 0.7 & c5 & Vote first & 0.015 (0.004) & 0.135 (0.004) & 0.199 (0.006) & 0.214 (0.004) & 0.340 (0.006) \\
Qwen2.5 7B & 0.7 & c10 & Vote last & -0.002 (0.007) & 0.134 (0.015) & 0.236 (0.005) & 0.306 (0.005) & 0.565 (0.005) \\
Qwen2.5 7B & 0.7 & c10 & Vote first & 0.055 (0.007) & 0.310 (0.008) & 0.212 (0.007) & 0.313 (0.006) & 0.469 (0.006) \\
Qwen2.5 7B & 0.7 & c25 & Vote last & -0.034 (0.014) & 0.166 (0.017) & 0.279 (0.009) & 0.330 (0.010) & 0.592 (0.011) \\
Qwen2.5 7B & 0.7 & c25 & Vote first & -0.018 (0.013) & 0.323 (0.017) & 0.192 (0.009) & 0.403 (0.014) & 0.535 (0.012) \\
Qwen2.5 7B & 0.7 & c50 & Vote last & -0.033 (0.026) & 0.202 (0.036) & 0.169 (0.015) & 0.325 (0.013) & 0.362 (0.016) \\
Qwen2.5 7B & 0.7 & c50 & Vote first & 0.029 (0.026) & 0.150 (0.029) & 0.116 (0.015) & 0.402 (0.016) & 0.492 (0.020) \\
Llama-3.1 70B & 0.1 & c1 & Vote last & 0.008 (0.000) & -0.015 (0.000) & 0.010 (0.001) & 0.006 (0.001) & 0.079 (0.005) \\
Llama-3.1 70B & 0.1 & c1 & Vote first & 0.006 (0.000) & -0.009 (0.000) & -0.004 (0.000) & 0.001 (0.000) & 0.026 (0.002) \\
Llama-3.1 70B & 0.1 & c5 & Vote last & -0.031 (0.001) & 0.084 (0.001) & 0.102 (0.001) & 0.162 (0.001) & 0.696 (0.002) \\
Llama-3.1 70B & 0.1 & c5 & Vote first & -0.006 (0.001) & 0.128 (0.001) & 0.112 (0.001) & 0.166 (0.001) & 0.700 (0.001) \\
Llama-3.1 70B & 0.1 & c10 & Vote last & -0.018 (0.002) & 0.176 (0.003) & 0.116 (0.002) & 0.225 (0.002) & 0.796 (0.001) \\
Llama-3.1 70B & 0.1 & c10 & Vote first & 0.006 (0.004) & 0.177 (0.002) & 0.108 (0.001) & 0.211 (0.002) & 0.830 (0.001) \\
Llama-3.1 70B & 0.1 & c25 & Vote last & -0.048 (0.007) & 0.193 (0.003) & 0.101 (0.003) & 0.317 (0.003) & 0.914 (0.002) \\
Llama-3.1 70B & 0.1 & c25 & Vote first & 0.009 (0.004) & 0.251 (0.001) & 0.087 (0.002) & 0.323 (0.003) & 0.944 (0.002) \\
Llama-3.1 70B & 0.1 & c50 & Vote last & -0.041 (0.006) & 0.284 (0.007) & 0.091 (0.004) & 0.311 (0.003) & 0.943 (0.002) \\
Llama-3.1 70B & 0.1 & c50 & Vote first & 0.049 (0.006) & 0.406 (0.007) & 0.051 (0.001) & 0.368 (0.003) & 0.935 (0.001) \\
Llama-3.1 70B & 0.7 & c1 & Vote last & 0.012 (0.003) & -0.023 (0.004) & 0.020 (0.009) & 0.008 (0.003) & 0.156 (0.058) \\
Llama-3.1 70B & 0.7 & c1 & Vote first & 0.011 (0.005) & -0.008 (0.001) & 0.005 (0.006) & -0.002 (0.002) & 0.058 (0.025) \\
Llama-3.1 70B & 0.7 & c5 & Vote last & -0.040 (0.006) & 0.087 (0.004) & 0.109 (0.004) & 0.168 (0.007) & 0.680 (0.005) \\
Llama-3.1 70B & 0.7 & c5 & Vote first & -0.009 (0.005) & 0.123 (0.007) & 0.110 (0.004) & 0.161 (0.008) & 0.676 (0.007) \\
Llama-3.1 70B & 0.7 & c10 & Vote last & -0.008 (0.003) & 0.177 (0.007) & 0.115 (0.006) & 0.222 (0.008) & 0.786 (0.002) \\
Llama-3.1 70B & 0.7 & c10 & Vote first & 0.016 (0.004) & 0.185 (0.010) & 0.106 (0.005) & 0.210 (0.008) & 0.816 (0.005) \\
Llama-3.1 70B & 0.7 & c25 & Vote last & -0.032 (0.011) & 0.214 (0.007) & 0.112 (0.007) & 0.359 (0.009) & 0.913 (0.005) \\
Llama-3.1 70B & 0.7 & c25 & Vote first & 0.050 (0.013) & 0.271 (0.008) & 0.095 (0.005) & 0.354 (0.011) & 0.933 (0.006) \\
Llama-3.1 70B & 0.7 & c50 & Vote last & -0.046 (0.024) & 0.393 (0.017) & 0.091 (0.008) & 0.354 (0.011) & 0.934 (0.005) \\
Llama-3.1 70B & 0.7 & c50 & Vote first & 0.040 (0.025) & 0.415 (0.015) & 0.066 (0.004) & 0.421 (0.010) & 0.930 (0.005) \\
Qwen2.5 72B & 0.1 & c1 & Vote last & 0.027 (0.001) & -0.011 (0.001) & 0.026 (0.002) & 0.054 (0.001) & 0.333 (0.012) \\
Qwen2.5 72B & 0.1 & c1 & Vote first & 0.015 (0.001) & 0.028 (0.002) & 0.030 (0.002) & 0.045 (0.001) & 0.313 (0.011) \\
Qwen2.5 72B & 0.1 & c5 & Vote last & -0.009 (0.001) & 0.075 (0.001) & 0.128 (0.001) & 0.099 (0.000) & 0.559 (0.001) \\
Qwen2.5 72B & 0.1 & c5 & Vote first & -0.014 (0.001) & 0.108 (0.001) & 0.106 (0.000) & 0.124 (0.000) & 0.558 (0.000) \\
Qwen2.5 72B & 0.1 & c10 & Vote last & -0.012 (0.002) & 0.164 (0.001) & 0.201 (0.001) & 0.151 (0.001) & 0.642 (0.001) \\
Qwen2.5 72B & 0.1 & c10 & Vote first & 0.011 (0.002) & 0.254 (0.002) & 0.155 (0.001) & 0.184 (0.001) & 0.702 (0.002) \\
Qwen2.5 72B & 0.1 & c25 & Vote last & 0.054 (0.008) & 0.190 (0.005) & 0.238 (0.003) & 0.211 (0.003) & 0.691 (0.004) \\
Qwen2.5 72B & 0.1 & c25 & Vote first & 0.016 (0.008) & 0.338 (0.005) & 0.217 (0.003) & 0.243 (0.002) & 0.733 (0.001) \\
Qwen2.5 72B & 0.1 & c50 & Vote last & 0.017 (0.012) & 0.297 (0.008) & 0.234 (0.004) & 0.234 (0.007) & 0.649 (0.007) \\
Qwen2.5 72B & 0.1 & c50 & Vote first & -0.054 (0.014) & 0.379 (0.005) & 0.160 (0.006) & 0.254 (0.004) & 0.741 (0.004) \\
Qwen2.5 72B & 0.7 & c1 & Vote last & 0.031 (0.009) & -0.011 (0.003) & 0.034 (0.006) & 0.058 (0.011) & 0.385 (0.071) \\
Qwen2.5 72B & 0.7 & c1 & Vote first & 0.039 (0.015) & 0.048 (0.020) & 0.044 (0.010) & 0.062 (0.016) & 0.367 (0.069) \\
Qwen2.5 72B & 0.7 & c5 & Vote last & -0.001 (0.003) & 0.078 (0.001) & 0.128 (0.001) & 0.099 (0.001) & 0.559 (0.002) \\
Qwen2.5 72B & 0.7 & c5 & Vote first & -0.021 (0.003) & 0.110 (0.002) & 0.110 (0.001) & 0.121 (0.002) & 0.552 (0.003) \\
Qwen2.5 72B & 0.7 & c10 & Vote last & -0.023 (0.006) & 0.184 (0.004) & 0.206 (0.002) & 0.152 (0.002) & 0.649 (0.003) \\
Qwen2.5 72B & 0.7 & c10 & Vote first & 0.014 (0.006) & 0.243 (0.009) & 0.157 (0.003) & 0.179 (0.003) & 0.703 (0.004) \\
Qwen2.5 72B & 0.7 & c25 & Vote last & 0.017 (0.008) & 0.216 (0.011) & 0.226 (0.006) & 0.207 (0.006) & 0.675 (0.013) \\
Qwen2.5 72B & 0.7 & c25 & Vote first & 0.063 (0.012) & 0.302 (0.004) & 0.228 (0.006) & 0.249 (0.005) & 0.697 (0.007) \\
Qwen2.5 72B & 0.7 & c50 & Vote last & -0.023 (0.020) & 0.285 (0.011) & 0.193 (0.008) & 0.202 (0.004) & 0.607 (0.014) \\
Qwen2.5 72B & 0.7 & c50 & Vote first & 0.017 (0.024) & 0.376 (0.011) & 0.149 (0.008) & 0.236 (0.009) & 0.670 (0.013) \\
\bottomrule
\end{longtable}

\endgroup

\newpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{2.5pt}
\renewcommand{\arraystretch}{0.95}

\begin{longtable}{@{}llllccccc@{}}

\caption{\textbf{Structural properties of the nomination LLM-generated networks.}
Values report the mean across 10 runs for each configuration, with standard errors in parentheses.}
\label{tab:metrics_nomination}\\

\toprule
Model & $T$ & Method & Order &
Average degree & Clustering & LCC & Normalized path & Modularity \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\textbf{Table \thetable\ continued}}\\
\toprule
Model & $T$ & Method & Order &
Average degree & Clustering & LCC & Normalized path & Modularity \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & c1 & Vote last & 53.338 (1.311) & 0.733 (0.002) & 1.000 (0.000) & 0.318 (0.003) & 0.225 (0.009) \\
Llama-3.1 8B & 0.1 & c1 & Vote first & 68.656 (1.606) & 0.834 (0.006) & 1.000 (0.000) & 0.284 (0.004) & 0.092 (0.005) \\
Llama-3.1 8B & 0.1 & c5 & Vote last & 51.862 (0.124) & 0.674 (0.001) & 1.000 (0.000) & 0.321 (0.000) & 0.255 (0.001) \\
Llama-3.1 8B & 0.1 & c5 & Vote first & 49.616 (0.131) & 0.659 (0.001) & 1.000 (0.000) & 0.325 (0.000) & 0.258 (0.001) \\
Llama-3.1 8B & 0.1 & c10 & Vote last & 37.422 (0.095) & 0.606 (0.001) & 1.000 (0.000) & 0.352 (0.000) & 0.286 (0.001) \\
Llama-3.1 8B & 0.1 & c10 & Vote first & 34.936 (0.090) & 0.605 (0.001) & 1.000 (0.000) & 0.359 (0.000) & 0.330 (0.001) \\
Llama-3.1 8B & 0.1 & c25 & Vote last & 32.994 (0.134) & 0.599 (0.001) & 1.000 (0.000) & 0.366 (0.001) & 0.240 (0.002) \\
Llama-3.1 8B & 0.1 & c25 & Vote first & 32.506 (0.121) & 0.606 (0.001) & 1.000 (0.000) & 0.373 (0.001) & 0.304 (0.002) \\
Llama-3.1 8B & 0.1 & c50 & Vote last & 29.486 (0.211) & 0.583 (0.003) & 1.000 (0.000) & 0.377 (0.001) & 0.209 (0.002) \\
Llama-3.1 8B & 0.1 & c50 & Vote first & 26.764 (0.069) & 0.573 (0.002) & 1.000 (0.000) & 0.406 (0.001) & 0.335 (0.004) \\
Llama-3.1 8B & 0.7 & c1 & Vote last & 52.198 (7.678) & 0.749 (0.034) & 0.988 (0.010) & 0.348 (0.034) & 0.236 (0.042) \\
Llama-3.1 8B & 0.7 & c1 & Vote first & 63.712 (8.021) & 0.826 (0.032) & 0.987 (0.011) & 0.309 (0.027) & 0.124 (0.030) \\
Llama-3.1 8B & 0.7 & c5 & Vote last & 51.830 (0.722) & 0.676 (0.003) & 1.000 (0.000) & 0.321 (0.002) & 0.251 (0.005) \\
Llama-3.1 8B & 0.7 & c5 & Vote first & 50.816 (0.890) & 0.663 (0.004) & 1.000 (0.000) & 0.323 (0.002) & 0.246 (0.006) \\
Llama-3.1 8B & 0.7 & c10 & Vote last & 38.872 (0.682) & 0.613 (0.005) & 1.000 (0.000) & 0.349 (0.002) & 0.280 (0.004) \\
Llama-3.1 8B & 0.7 & c10 & Vote first & 36.872 (0.687) & 0.606 (0.005) & 1.000 (0.000) & 0.354 (0.002) & 0.310 (0.006) \\
Llama-3.1 8B & 0.7 & c25 & Vote last & 31.790 (0.644) & 0.572 (0.005) & 1.000 (0.000) & 0.368 (0.002) & 0.223 (0.004) \\
Llama-3.1 8B & 0.7 & c25 & Vote first & 30.818 (0.655) & 0.579 (0.007) & 1.000 (0.000) & 0.377 (0.002) & 0.297 (0.004) \\
Llama-3.1 8B & 0.7 & c50 & Vote last & 25.224 (0.754) & 0.507 (0.008) & 0.999 (0.001) & 0.394 (0.004) & 0.216 (0.003) \\
Llama-3.1 8B & 0.7 & c50 & Vote first & 23.316 (0.593) & 0.502 (0.007) & 1.000 (0.000) & 0.414 (0.003) & 0.326 (0.007) \\
Mistral 7B & 0.1 & c1 & Vote last & 98.946 (0.003) & 0.999 (0.000) & 1.000 (0.000) & 0.217 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.1 & c1 & Vote first & 99.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & 0.217 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.1 & c5 & Vote last & 80.796 (0.109) & 0.846 (0.001) & 1.000 (0.000) & 0.257 (0.000) & 0.064 (0.000) \\
Mistral 7B & 0.1 & c5 & Vote first & 83.780 (0.104) & 0.866 (0.001) & 1.000 (0.000) & 0.251 (0.000) & 0.061 (0.001) \\
Mistral 7B & 0.1 & c10 & Vote last & 70.972 (0.155) & 0.780 (0.001) & 1.000 (0.000) & 0.279 (0.000) & 0.079 (0.001) \\
Mistral 7B & 0.1 & c10 & Vote first & 70.422 (0.148) & 0.759 (0.001) & 1.000 (0.000) & 0.280 (0.000) & 0.099 (0.000) \\
Mistral 7B & 0.1 & c25 & Vote last & 72.588 (0.123) & 0.774 (0.001) & 1.000 (0.000) & 0.275 (0.000) & 0.052 (0.001) \\
Mistral 7B & 0.1 & c25 & Vote first & 68.152 (0.110) & 0.741 (0.001) & 1.000 (0.000) & 0.285 (0.000) & 0.081 (0.001) \\
Mistral 7B & 0.1 & c50 & Vote last & 66.270 (0.451) & 0.744 (0.004) & 1.000 (0.000) & 0.289 (0.001) & 0.072 (0.002) \\
Mistral 7B & 0.1 & c50 & Vote first & 66.466 (0.288) & 0.747 (0.003) & 1.000 (0.000) & 0.289 (0.001) & 0.082 (0.001) \\
Mistral 7B & 0.7 & c1 & Vote last & 98.950 (0.010) & 1.000 (0.000) & 1.000 (0.000) & 0.217 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.7 & c1 & Vote first & 99.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & 0.217 (0.000) & 0.000 (0.000) \\
Mistral 7B & 0.7 & c5 & Vote last & 79.880 (0.519) & 0.840 (0.004) & 1.000 (0.000) & 0.259 (0.001) & 0.066 (0.002) \\
Mistral 7B & 0.7 & c5 & Vote first & 83.256 (0.507) & 0.862 (0.004) & 1.000 (0.000) & 0.252 (0.001) & 0.063 (0.002) \\
Mistral 7B & 0.7 & c10 & Vote last & 69.850 (0.616) & 0.768 (0.004) & 1.000 (0.000) & 0.281 (0.001) & 0.078 (0.002) \\
Mistral 7B & 0.7 & c10 & Vote first & 69.334 (0.579) & 0.751 (0.004) & 1.000 (0.000) & 0.282 (0.001) & 0.100 (0.002) \\
Mistral 7B & 0.7 & c25 & Vote last & 70.522 (0.633) & 0.757 (0.005) & 1.000 (0.000) & 0.280 (0.001) & 0.066 (0.003) \\
Mistral 7B & 0.7 & c25 & Vote first & 67.484 (0.485) & 0.735 (0.005) & 1.000 (0.000) & 0.286 (0.001) & 0.083 (0.002) \\
Mistral 7B & 0.7 & c50 & Vote last & 64.510 (1.566) & 0.708 (0.013) & 1.000 (0.000) & 0.293 (0.003) & 0.074 (0.005) \\
Mistral 7B & 0.7 & c50 & Vote first & 67.108 (0.719) & 0.733 (0.007) & 1.000 (0.000) & 0.287 (0.002) & 0.077 (0.003) \\
Qwen2.5 7B & 0.1 & c1 & Vote last & 63.658 (0.848) & 0.760 (0.004) & 1.000 (0.000) & 0.295 (0.002) & 0.166 (0.004) \\
Qwen2.5 7B & 0.1 & c1 & Vote first & 47.780 (0.959) & 0.702 (0.005) & 1.000 (0.000) & 0.333 (0.002) & 0.151 (0.003) \\
Qwen2.5 7B & 0.1 & c5 & Vote last & 51.834 (0.158) & 0.593 (0.001) & 1.000 (0.000) & 0.321 (0.000) & 0.149 (0.001) \\
Qwen2.5 7B & 0.1 & c5 & Vote first & 51.916 (0.160) & 0.580 (0.001) & 1.000 (0.000) & 0.320 (0.000) & 0.118 (0.001) \\
Qwen2.5 7B & 0.1 & c10 & Vote last & 36.532 (0.093) & 0.464 (0.001) & 1.000 (0.000) & 0.354 (0.000) & 0.177 (0.001) \\
Qwen2.5 7B & 0.1 & c10 & Vote first & 37.706 (0.105) & 0.468 (0.001) & 1.000 (0.000) & 0.352 (0.000) & 0.156 (0.001) \\
Qwen2.5 7B & 0.1 & c25 & Vote last & 28.608 (0.120) & 0.390 (0.002) & 1.000 (0.000) & 0.372 (0.000) & 0.190 (0.002) \\
Qwen2.5 7B & 0.1 & c25 & Vote first & 26.926 (0.126) & 0.387 (0.002) & 1.000 (0.000) & 0.376 (0.000) & 0.203 (0.002) \\
Qwen2.5 7B & 0.1 & c50 & Vote last & 24.096 (0.162) & 0.364 (0.002) & 1.000 (0.000) & 0.386 (0.000) & 0.165 (0.002) \\
Qwen2.5 7B & 0.1 & c50 & Vote first & 25.370 (0.251) & 0.352 (0.003) & 1.000 (0.000) & 0.382 (0.001) & 0.176 (0.002) \\
Qwen2.5 7B & 0.7 & c1 & Vote last & 59.402 (5.552) & 0.769 (0.017) & 0.996 (0.004) & 0.313 (0.018) & 0.192 (0.029) \\
Qwen2.5 7B & 0.7 & c1 & Vote first & 43.010 (6.457) & 0.658 (0.047) & 0.981 (0.018) & 0.378 (0.039) & 0.191 (0.034) \\
Qwen2.5 7B & 0.7 & c5 & Vote last & 52.026 (0.881) & 0.598 (0.008) & 1.000 (0.000) & 0.320 (0.002) & 0.144 (0.004) \\
Qwen2.5 7B & 0.7 & c5 & Vote first & 52.496 (0.915) & 0.591 (0.007) & 1.000 (0.000) & 0.319 (0.002) & 0.115 (0.003) \\
Qwen2.5 7B & 0.7 & c10 & Vote last & 36.590 (0.320) & 0.465 (0.003) & 1.000 (0.000) & 0.354 (0.001) & 0.178 (0.003) \\
Qwen2.5 7B & 0.7 & c10 & Vote first & 37.832 (0.444) & 0.467 (0.004) & 1.000 (0.000) & 0.351 (0.001) & 0.159 (0.002) \\
Qwen2.5 7B & 0.7 & c25 & Vote last & 27.656 (0.349) & 0.377 (0.003) & 1.000 (0.000) & 0.374 (0.001) & 0.192 (0.003) \\
Qwen2.5 7B & 0.7 & c25 & Vote first & 26.598 (0.430) & 0.375 (0.004) & 1.000 (0.000) & 0.377 (0.001) & 0.189 (0.002) \\
Qwen2.5 7B & 0.7 & c50 & Vote last & 22.614 (0.418) & 0.337 (0.005) & 1.000 (0.000) & 0.390 (0.001) & 0.172 (0.003) \\
Qwen2.5 7B & 0.7 & c50 & Vote first & 23.234 (0.338) & 0.343 (0.005) & 1.000 (0.000) & 0.389 (0.001) & 0.189 (0.003) \\
Llama-3.1 70B & 0.1 & c1 & Vote last & 94.854 (0.397) & 0.968 (0.003) & 1.000 (0.000) & 0.226 (0.001) & 0.015 (0.002) \\
Llama-3.1 70B & 0.1 & c1 & Vote first & 97.540 (0.128) & 0.988 (0.001) & 1.000 (0.000) & 0.220 (0.000) & 0.002 (0.000) \\
Llama-3.1 70B & 0.1 & c5 & Vote last & 47.890 (0.132) & 0.661 (0.001) & 1.000 (0.000) & 0.329 (0.000) & 0.282 (0.001) \\
Llama-3.1 70B & 0.1 & c5 & Vote first & 48.186 (0.153) & 0.660 (0.001) & 1.000 (0.000) & 0.329 (0.000) & 0.283 (0.001) \\
Llama-3.1 70B & 0.1 & c10 & Vote last & 35.522 (0.145) & 0.639 (0.001) & 1.000 (0.000) & 0.362 (0.000) & 0.379 (0.001) \\
Llama-3.1 70B & 0.1 & c10 & Vote first & 35.584 (0.110) & 0.636 (0.001) & 1.000 (0.000) & 0.367 (0.000) & 0.383 (0.001) \\
Llama-3.1 70B & 0.1 & c25 & Vote last & 27.852 (0.111) & 0.644 (0.002) & 1.000 (0.000) & 0.411 (0.001) & 0.443 (0.001) \\
Llama-3.1 70B & 0.1 & c25 & Vote first & 26.258 (0.076) & 0.643 (0.001) & 1.000 (0.000) & 0.428 (0.000) & 0.466 (0.001) \\
Llama-3.1 70B & 0.1 & c50 & Vote last & 23.740 (0.102) & 0.626 (0.002) & 1.000 (0.000) & 0.447 (0.001) & 0.472 (0.002) \\
Llama-3.1 70B & 0.1 & c50 & Vote first & 21.496 (0.150) & 0.626 (0.003) & 1.000 (0.000) & 0.468 (0.001) & 0.493 (0.002) \\
Llama-3.1 70B & 0.7 & c1 & Vote last & 88.238 (4.520) & 0.934 (0.023) & 1.000 (0.000) & 0.241 (0.010) & 0.050 (0.024) \\
Llama-3.1 70B & 0.7 & c1 & Vote first & 93.042 (3.164) & 0.963 (0.017) & 1.000 (0.000) & 0.230 (0.007) & 0.019 (0.011) \\
Llama-3.1 70B & 0.7 & c5 & Vote last & 49.678 (0.752) & 0.665 (0.004) & 1.000 (0.000) & 0.325 (0.002) & 0.266 (0.004) \\
Llama-3.1 70B & 0.7 & c5 & Vote first & 49.924 (0.902) & 0.662 (0.006) & 1.000 (0.000) & 0.325 (0.002) & 0.263 (0.003) \\
Llama-3.1 70B & 0.7 & c10 & Vote last & 36.574 (0.649) & 0.635 (0.004) & 1.000 (0.000) & 0.357 (0.002) & 0.363 (0.004) \\
Llama-3.1 70B & 0.7 & c10 & Vote first & 36.672 (0.570) & 0.628 (0.004) & 1.000 (0.000) & 0.359 (0.002) & 0.366 (0.003) \\
Llama-3.1 70B & 0.7 & c25 & Vote last & 26.844 (0.460) & 0.608 (0.005) & 1.000 (0.000) & 0.406 (0.003) & 0.433 (0.004) \\
Llama-3.1 70B & 0.7 & c25 & Vote first & 25.422 (0.520) & 0.607 (0.006) & 1.000 (0.000) & 0.425 (0.004) & 0.458 (0.004) \\
Llama-3.1 70B & 0.7 & c50 & Vote last & 21.028 (0.499) & 0.566 (0.007) & 1.000 (0.000) & 0.449 (0.004) & 0.463 (0.005) \\
Llama-3.1 70B & 0.7 & c50 & Vote first & 18.626 (0.385) & 0.558 (0.009) & 1.000 (0.000) & 0.473 (0.004) & 0.488 (0.005) \\
Qwen2.5 72B & 0.1 & c1 & Vote last & 70.320 (0.951) & 0.826 (0.003) & 1.000 (0.000) & 0.280 (0.002) & 0.153 (0.006) \\
Qwen2.5 72B & 0.1 & c1 & Vote first & 76.796 (0.908) & 0.859 (0.004) & 1.000 (0.000) & 0.266 (0.002) & 0.112 (0.005) \\
Qwen2.5 72B & 0.1 & c5 & Vote last & 62.394 (0.036) & 0.732 (0.000) & 1.000 (0.000) & 0.297 (0.000) & 0.191 (0.000) \\
Qwen2.5 72B & 0.1 & c5 & Vote first & 59.508 (0.039) & 0.717 (0.000) & 1.000 (0.000) & 0.304 (0.000) & 0.212 (0.000) \\
Qwen2.5 72B & 0.1 & c10 & Vote last & 49.222 (0.062) & 0.649 (0.000) & 1.000 (0.000) & 0.326 (0.000) & 0.246 (0.001) \\
Qwen2.5 72B & 0.1 & c10 & Vote first & 47.810 (0.122) & 0.625 (0.001) & 1.000 (0.000) & 0.329 (0.000) & 0.254 (0.001) \\
Qwen2.5 72B & 0.1 & c25 & Vote last & 41.308 (0.243) & 0.564 (0.002) & 1.000 (0.000) & 0.344 (0.001) & 0.228 (0.002) \\
Qwen2.5 72B & 0.1 & c25 & Vote first & 37.852 (0.158) & 0.541 (0.001) & 1.000 (0.000) & 0.351 (0.000) & 0.258 (0.002) \\
Qwen2.5 72B & 0.1 & c50 & Vote last & 39.288 (0.318) & 0.560 (0.004) & 1.000 (0.000) & 0.348 (0.001) & 0.193 (0.003) \\
Qwen2.5 72B & 0.1 & c50 & Vote first & 34.686 (0.247) & 0.505 (0.003) & 1.000 (0.000) & 0.359 (0.001) & 0.241 (0.003) \\
Qwen2.5 72B & 0.7 & c1 & Vote last & 65.578 (6.545) & 0.830 (0.021) & 0.999 (0.001) & 0.300 (0.022) & 0.179 (0.036) \\
Qwen2.5 72B & 0.7 & c1 & Vote first & 70.944 (6.430) & 0.851 (0.023) & 1.000 (0.000) & 0.283 (0.018) & 0.143 (0.034) \\
Qwen2.5 72B & 0.7 & c5 & Vote last & 62.842 (0.253) & 0.730 (0.001) & 1.000 (0.000) & 0.296 (0.001) & 0.186 (0.002) \\
Qwen2.5 72B & 0.7 & c5 & Vote first & 60.474 (0.276) & 0.720 (0.001) & 1.000 (0.000) & 0.302 (0.001) & 0.205 (0.002) \\
Qwen2.5 72B & 0.7 & c10 & Vote last & 49.502 (0.338) & 0.644 (0.002) & 1.000 (0.000) & 0.326 (0.001) & 0.243 (0.002) \\
Qwen2.5 72B & 0.7 & c10 & Vote first & 47.752 (0.460) & 0.621 (0.002) & 1.000 (0.000) & 0.330 (0.001) & 0.252 (0.004) \\
Qwen2.5 72B & 0.7 & c25 & Vote last & 42.598 (0.889) & 0.564 (0.006) & 1.000 (0.000) & 0.341 (0.002) & 0.212 (0.008) \\
Qwen2.5 72B & 0.7 & c25 & Vote first & 39.150 (0.679) & 0.535 (0.006) & 1.000 (0.000) & 0.349 (0.002) & 0.236 (0.006) \\
Qwen2.5 72B & 0.7 & c50 & Vote last & 40.864 (0.658) & 0.546 (0.003) & 1.000 (0.000) & 0.345 (0.001) & 0.176 (0.005) \\
Qwen2.5 72B & 0.7 & c50 & Vote first & 37.404 (0.658) & 0.516 (0.004) & 1.000 (0.000) & 0.353 (0.002) & 0.198 (0.006) \\
\bottomrule
\end{longtable}

\endgroup

\newpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{2.5pt}
\renewcommand{\arraystretch}{0.95}

\begin{longtable}{@{}llllccccc@{}}

\caption{\textbf{Attribute assortativity in the nomination LLM-generated networks.}
Values report the mean across 10 runs for each configuration, with standard errors in parentheses.}
\label{tab:assortativity_metrics_nomination}\\

\toprule
Model & $T$ & Method & Order &
Gender & Race/ethnicity & Education & Religion & 2020 vote \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\textbf{Table \thetable\ continued}}\\
\toprule
Model & $T$ & Method & Order &
Gender & Race/ethnicity & Education & Religion & 2020 vote \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & c1 & Vote last & -0.033 (0.002) & 0.022 (0.001) & 0.039 (0.002) & 0.100 (0.001) & 0.345 (0.015) \\
Llama-3.1 8B & 0.1 & c1 & Vote first & 0.031 (0.000) & 0.038 (0.001) & 0.013 (0.002) & 0.053 (0.004) & 0.094 (0.010) \\
Llama-3.1 8B & 0.1 & c5 & Vote last & 0.010 (0.001) & 0.034 (0.000) & 0.043 (0.001) & 0.074 (0.001) & 0.362 (0.002) \\
Llama-3.1 8B & 0.1 & c5 & Vote first & 0.001 (0.001) & 0.039 (0.001) & 0.041 (0.001) & 0.090 (0.001) & 0.384 (0.002) \\
Llama-3.1 8B & 0.1 & c10 & Vote last & 0.008 (0.001) & 0.082 (0.001) & 0.066 (0.001) & 0.116 (0.001) & 0.457 (0.001) \\
Llama-3.1 8B & 0.1 & c10 & Vote first & 0.015 (0.001) & 0.095 (0.002) & 0.061 (0.001) & 0.117 (0.001) & 0.532 (0.002) \\
Llama-3.1 8B & 0.1 & c25 & Vote last & 0.001 (0.003) & 0.104 (0.002) & 0.082 (0.001) & 0.123 (0.001) & 0.358 (0.002) \\
Llama-3.1 8B & 0.1 & c25 & Vote first & 0.023 (0.003) & 0.077 (0.001) & 0.047 (0.001) & 0.130 (0.001) & 0.472 (0.002) \\
Llama-3.1 8B & 0.1 & c50 & Vote last & -0.054 (0.005) & 0.125 (0.003) & 0.075 (0.002) & 0.114 (0.002) & 0.256 (0.004) \\
Llama-3.1 8B & 0.1 & c50 & Vote first & -0.002 (0.004) & 0.115 (0.002) & 0.017 (0.001) & 0.142 (0.002) & 0.490 (0.004) \\
Llama-3.1 8B & 0.7 & c1 & Vote last & -0.037 (0.004) & 0.028 (0.009) & 0.041 (0.008) & 0.080 (0.014) & 0.386 (0.081) \\
Llama-3.1 8B & 0.7 & c1 & Vote first & 0.021 (0.005) & 0.029 (0.005) & 0.022 (0.008) & 0.054 (0.013) & 0.190 (0.069) \\
Llama-3.1 8B & 0.7 & c5 & Vote last & 0.016 (0.002) & 0.034 (0.002) & 0.039 (0.001) & 0.072 (0.003) & 0.358 (0.009) \\
Llama-3.1 8B & 0.7 & c5 & Vote first & 0.009 (0.002) & 0.035 (0.002) & 0.040 (0.001) & 0.081 (0.003) & 0.365 (0.011) \\
Llama-3.1 8B & 0.7 & c10 & Vote last & 0.011 (0.003) & 0.074 (0.002) & 0.067 (0.003) & 0.103 (0.003) & 0.437 (0.008) \\
Llama-3.1 8B & 0.7 & c10 & Vote first & 0.011 (0.005) & 0.088 (0.003) & 0.058 (0.001) & 0.109 (0.002) & 0.490 (0.010) \\
Llama-3.1 8B & 0.7 & c25 & Vote last & -0.002 (0.006) & 0.099 (0.002) & 0.075 (0.003) & 0.116 (0.004) & 0.334 (0.009) \\
Llama-3.1 8B & 0.7 & c25 & Vote first & 0.012 (0.006) & 0.088 (0.005) & 0.039 (0.004) & 0.130 (0.005) & 0.467 (0.010) \\
Llama-3.1 8B & 0.7 & c50 & Vote last & -0.027 (0.009) & 0.134 (0.008) & 0.066 (0.005) & 0.122 (0.003) & 0.305 (0.009) \\
Llama-3.1 8B & 0.7 & c50 & Vote first & 0.014 (0.011) & 0.131 (0.008) & 0.025 (0.002) & 0.151 (0.006) & 0.494 (0.011) \\
Mistral 7B & 0.1 & c1 & Vote last & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) \\
Mistral 7B & 0.1 & c1 & Vote first & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) \\
Mistral 7B & 0.1 & c5 & Vote last & 0.018 (0.001) & 0.005 (0.000) & 0.013 (0.000) & 0.008 (0.000) & 0.089 (0.001) \\
Mistral 7B & 0.1 & c5 & Vote first & -0.011 (0.001) & -0.001 (0.000) & 0.006 (0.000) & 0.010 (0.000) & 0.077 (0.001) \\
Mistral 7B & 0.1 & c10 & Vote last & -0.011 (0.002) & 0.025 (0.001) & 0.026 (0.001) & 0.011 (0.000) & 0.101 (0.001) \\
Mistral 7B & 0.1 & c10 & Vote first & 0.001 (0.002) & 0.013 (0.001) & 0.016 (0.000) & 0.018 (0.001) & 0.130 (0.001) \\
Mistral 7B & 0.1 & c25 & Vote last & 0.032 (0.002) & 0.009 (0.001) & 0.016 (0.000) & -0.001 (0.000) & 0.065 (0.001) \\
Mistral 7B & 0.1 & c25 & Vote first & 0.018 (0.001) & 0.003 (0.001) & 0.010 (0.001) & 0.010 (0.001) & 0.105 (0.001) \\
Mistral 7B & 0.1 & c50 & Vote last & -0.013 (0.005) & -0.011 (0.001) & 0.003 (0.001) & -0.008 (0.001) & 0.012 (0.001) \\
Mistral 7B & 0.1 & c50 & Vote first & -0.035 (0.004) & -0.009 (0.001) & -0.005 (0.001) & -0.005 (0.001) & 0.009 (0.001) \\
Mistral 7B & 0.7 & c1 & Vote last & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) \\
Mistral 7B & 0.7 & c1 & Vote first & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) & -0.010 (0.000) \\
Mistral 7B & 0.7 & c5 & Vote last & 0.014 (0.003) & 0.003 (0.001) & 0.014 (0.001) & 0.009 (0.001) & 0.093 (0.004) \\
Mistral 7B & 0.7 & c5 & Vote first & -0.012 (0.002) & -0.001 (0.001) & 0.005 (0.001) & 0.010 (0.001) & 0.078 (0.003) \\
Mistral 7B & 0.7 & c10 & Vote last & -0.012 (0.004) & 0.023 (0.002) & 0.029 (0.001) & 0.011 (0.001) & 0.100 (0.003) \\
Mistral 7B & 0.7 & c10 & Vote first & -0.002 (0.002) & 0.013 (0.002) & 0.015 (0.001) & 0.017 (0.001) & 0.129 (0.004) \\
Mistral 7B & 0.7 & c25 & Vote last & 0.023 (0.004) & 0.010 (0.003) & 0.022 (0.002) & 0.004 (0.001) & 0.072 (0.002) \\
Mistral 7B & 0.7 & c25 & Vote first & 0.023 (0.008) & 0.003 (0.002) & 0.010 (0.001) & 0.011 (0.001) & 0.101 (0.002) \\
Mistral 7B & 0.7 & c50 & Vote last & -0.033 (0.013) & -0.001 (0.005) & 0.004 (0.001) & -0.010 (0.001) & 0.017 (0.002) \\
Mistral 7B & 0.7 & c50 & Vote first & -0.020 (0.005) & -0.003 (0.003) & -0.005 (0.001) & -0.004 (0.001) & 0.024 (0.004) \\
Qwen2.5 7B & 0.1 & c1 & Vote last & -0.096 (0.001) & -0.008 (0.000) & 0.023 (0.001) & 0.054 (0.001) & 0.219 (0.008) \\
Qwen2.5 7B & 0.1 & c1 & Vote first & 0.165 (0.004) & 0.075 (0.001) & 0.051 (0.002) & 0.089 (0.003) & 0.102 (0.003) \\
Qwen2.5 7B & 0.1 & c5 & Vote last & -0.005 (0.001) & 0.026 (0.001) & 0.087 (0.001) & 0.066 (0.001) & 0.208 (0.001) \\
Qwen2.5 7B & 0.1 & c5 & Vote first & -0.020 (0.001) & 0.032 (0.001) & 0.071 (0.001) & 0.079 (0.000) & 0.164 (0.001) \\
Qwen2.5 7B & 0.1 & c10 & Vote last & -0.005 (0.001) & 0.075 (0.001) & 0.103 (0.001) & 0.108 (0.001) & 0.256 (0.002) \\
Qwen2.5 7B & 0.1 & c10 & Vote first & -0.036 (0.002) & 0.122 (0.001) & 0.078 (0.001) & 0.116 (0.000) & 0.209 (0.002) \\
Qwen2.5 7B & 0.1 & c25 & Vote last & -0.069 (0.004) & 0.072 (0.003) & 0.104 (0.002) & 0.110 (0.001) & 0.238 (0.002) \\
Qwen2.5 7B & 0.1 & c25 & Vote first & -0.070 (0.003) & 0.158 (0.001) & 0.095 (0.002) & 0.143 (0.001) & 0.252 (0.002) \\
Qwen2.5 7B & 0.1 & c50 & Vote last & -0.039 (0.011) & 0.063 (0.002) & 0.056 (0.001) & 0.098 (0.002) & 0.141 (0.004) \\
Qwen2.5 7B & 0.1 & c50 & Vote first & -0.067 (0.007) & 0.103 (0.004) & 0.037 (0.001) & 0.122 (0.003) & 0.204 (0.004) \\
Qwen2.5 7B & 0.7 & c1 & Vote last & -0.091 (0.005) & -0.006 (0.002) & 0.022 (0.003) & 0.052 (0.006) & 0.291 (0.062) \\
Qwen2.5 7B & 0.7 & c1 & Vote first & 0.216 (0.042) & 0.101 (0.024) & 0.071 (0.014) & 0.103 (0.017) & 0.121 (0.024) \\
Qwen2.5 7B & 0.7 & c5 & Vote last & -0.009 (0.002) & 0.020 (0.001) & 0.085 (0.002) & 0.063 (0.001) & 0.201 (0.005) \\
Qwen2.5 7B & 0.7 & c5 & Vote first & -0.024 (0.004) & 0.037 (0.002) & 0.071 (0.002) & 0.072 (0.002) & 0.161 (0.004) \\
Qwen2.5 7B & 0.7 & c10 & Vote last & 0.005 (0.003) & 0.067 (0.002) & 0.094 (0.002) & 0.099 (0.002) & 0.262 (0.004) \\
Qwen2.5 7B & 0.7 & c10 & Vote first & -0.031 (0.004) & 0.121 (0.003) & 0.079 (0.001) & 0.108 (0.002) & 0.199 (0.004) \\
Qwen2.5 7B & 0.7 & c25 & Vote last & -0.038 (0.009) & 0.064 (0.005) & 0.097 (0.003) & 0.126 (0.003) & 0.247 (0.002) \\
Qwen2.5 7B & 0.7 & c25 & Vote first & -0.057 (0.009) & 0.162 (0.006) & 0.095 (0.003) & 0.141 (0.004) & 0.244 (0.007) \\
Qwen2.5 7B & 0.7 & c50 & Vote last & -0.085 (0.009) & 0.053 (0.004) & 0.053 (0.002) & 0.097 (0.005) & 0.146 (0.005) \\
Qwen2.5 7B & 0.7 & c50 & Vote first & -0.004 (0.014) & 0.114 (0.004) & 0.035 (0.005) & 0.128 (0.004) & 0.212 (0.005) \\
Llama-3.1 70B & 0.1 & c1 & Vote last & -0.010 (0.001) & -0.013 (0.000) & -0.006 (0.001) & -0.007 (0.000) & 0.011 (0.002) \\
Llama-3.1 70B & 0.1 & c1 & Vote first & -0.007 (0.000) & -0.012 (0.000) & -0.010 (0.000) & -0.008 (0.000) & -0.004 (0.000) \\
Llama-3.1 70B & 0.1 & c5 & Vote last & -0.016 (0.001) & 0.037 (0.001) & 0.066 (0.001) & 0.096 (0.000) & 0.424 (0.002) \\
Llama-3.1 70B & 0.1 & c5 & Vote first & -0.008 (0.001) & 0.059 (0.001) & 0.062 (0.001) & 0.088 (0.001) & 0.407 (0.001) \\
Llama-3.1 70B & 0.1 & c10 & Vote last & -0.034 (0.001) & 0.091 (0.001) & 0.070 (0.001) & 0.128 (0.001) & 0.601 (0.002) \\
Llama-3.1 70B & 0.1 & c10 & Vote first & -0.008 (0.001) & 0.102 (0.001) & 0.062 (0.001) & 0.119 (0.001) & 0.607 (0.001) \\
Llama-3.1 70B & 0.1 & c25 & Vote last & -0.024 (0.002) & 0.081 (0.002) & 0.045 (0.001) & 0.151 (0.001) & 0.730 (0.002) \\
Llama-3.1 70B & 0.1 & c25 & Vote first & -0.014 (0.003) & 0.127 (0.002) & 0.050 (0.001) & 0.156 (0.001) & 0.763 (0.001) \\
Llama-3.1 70B & 0.1 & c50 & Vote last & -0.070 (0.004) & 0.125 (0.001) & 0.043 (0.002) & 0.154 (0.001) & 0.761 (0.003) \\
Llama-3.1 70B & 0.1 & c50 & Vote first & -0.051 (0.005) & 0.168 (0.004) & 0.029 (0.001) & 0.181 (0.003) & 0.812 (0.003) \\
Llama-3.1 70B & 0.7 & c1 & Vote last & -0.020 (0.005) & -0.021 (0.005) & 0.002 (0.005) & -0.005 (0.001) & 0.060 (0.034) \\
Llama-3.1 70B & 0.7 & c1 & Vote first & -0.003 (0.003) & -0.011 (0.001) & -0.004 (0.004) & -0.010 (0.002) & 0.015 (0.014) \\
Llama-3.1 70B & 0.7 & c5 & Vote last & -0.017 (0.001) & 0.033 (0.002) & 0.061 (0.002) & 0.091 (0.002) & 0.394 (0.007) \\
Llama-3.1 70B & 0.7 & c5 & Vote first & -0.010 (0.002) & 0.055 (0.004) & 0.058 (0.003) & 0.087 (0.003) & 0.380 (0.006) \\
Llama-3.1 70B & 0.7 & c10 & Vote last & -0.031 (0.004) & 0.089 (0.003) & 0.066 (0.002) & 0.123 (0.004) & 0.574 (0.008) \\
Llama-3.1 70B & 0.7 & c10 & Vote first & -0.002 (0.004) & 0.100 (0.003) & 0.065 (0.002) & 0.118 (0.003) & 0.574 (0.006) \\
Llama-3.1 70B & 0.7 & c25 & Vote last & -0.031 (0.006) & 0.092 (0.003) & 0.058 (0.002) & 0.162 (0.003) & 0.706 (0.007) \\
Llama-3.1 70B & 0.7 & c25 & Vote first & 0.004 (0.006) & 0.127 (0.006) & 0.059 (0.002) & 0.164 (0.005) & 0.742 (0.006) \\
Llama-3.1 70B & 0.7 & c50 & Vote last & -0.056 (0.009) & 0.168 (0.011) & 0.052 (0.003) & 0.179 (0.005) & 0.752 (0.009) \\
Llama-3.1 70B & 0.7 & c50 & Vote first & -0.039 (0.014) & 0.206 (0.008) & 0.042 (0.003) & 0.219 (0.006) & 0.784 (0.012) \\
Qwen2.5 72B & 0.1 & c1 & Vote last & 0.001 (0.001) & -0.031 (0.000) & 0.020 (0.000) & 0.034 (0.001) & 0.197 (0.009) \\
Qwen2.5 72B & 0.1 & c1 & Vote first & -0.017 (0.001) & -0.013 (0.001) & 0.010 (0.001) & 0.021 (0.001) & 0.144 (0.007) \\
Qwen2.5 72B & 0.1 & c5 & Vote last & -0.006 (0.001) & 0.025 (0.000) & 0.047 (0.000) & 0.039 (0.000) & 0.264 (0.000) \\
Qwen2.5 72B & 0.1 & c5 & Vote first & -0.039 (0.000) & 0.035 (0.000) & 0.049 (0.000) & 0.049 (0.000) & 0.288 (0.000) \\
Qwen2.5 72B & 0.1 & c10 & Vote last & -0.012 (0.002) & 0.065 (0.001) & 0.074 (0.000) & 0.049 (0.000) & 0.364 (0.001) \\
Qwen2.5 72B & 0.1 & c10 & Vote first & -0.026 (0.001) & 0.096 (0.001) & 0.075 (0.000) & 0.079 (0.000) & 0.380 (0.002) \\
Qwen2.5 72B & 0.1 & c25 & Vote last & 0.027 (0.010) & 0.072 (0.001) & 0.066 (0.001) & 0.073 (0.001) & 0.344 (0.003) \\
Qwen2.5 72B & 0.1 & c25 & Vote first & -0.027 (0.005) & 0.136 (0.002) & 0.094 (0.001) & 0.093 (0.001) & 0.386 (0.004) \\
Qwen2.5 72B & 0.1 & c50 & Vote last & 0.026 (0.010) & 0.100 (0.002) & 0.078 (0.002) & 0.059 (0.001) & 0.275 (0.005) \\
Qwen2.5 72B & 0.1 & c50 & Vote first & -0.032 (0.008) & 0.138 (0.003) & 0.064 (0.001) & 0.094 (0.002) & 0.358 (0.005) \\
Qwen2.5 72B & 0.7 & c1 & Vote last & 0.011 (0.006) & -0.022 (0.004) & 0.022 (0.005) & 0.036 (0.008) & 0.266 (0.067) \\
Qwen2.5 72B & 0.7 & c1 & Vote first & -0.010 (0.006) & -0.004 (0.006) & 0.020 (0.008) & 0.026 (0.008) & 0.209 (0.059) \\
Qwen2.5 72B & 0.7 & c5 & Vote last & -0.004 (0.003) & 0.025 (0.002) & 0.048 (0.001) & 0.038 (0.001) & 0.256 (0.003) \\
Qwen2.5 72B & 0.7 & c5 & Vote first & -0.037 (0.002) & 0.033 (0.001) & 0.048 (0.001) & 0.046 (0.001) & 0.277 (0.003) \\
Qwen2.5 72B & 0.7 & c10 & Vote last & -0.009 (0.003) & 0.065 (0.002) & 0.077 (0.002) & 0.049 (0.001) & 0.361 (0.003) \\
Qwen2.5 72B & 0.7 & c10 & Vote first & -0.023 (0.004) & 0.098 (0.003) & 0.074 (0.002) & 0.076 (0.002) & 0.376 (0.005) \\
Qwen2.5 72B & 0.7 & c25 & Vote last & 0.028 (0.011) & 0.072 (0.004) & 0.068 (0.003) & 0.069 (0.002) & 0.320 (0.012) \\
Qwen2.5 72B & 0.7 & c25 & Vote first & -0.007 (0.010) & 0.121 (0.007) & 0.081 (0.002) & 0.084 (0.004) & 0.354 (0.009) \\
Qwen2.5 72B & 0.7 & c50 & Vote last & -0.011 (0.010) & 0.083 (0.005) & 0.059 (0.002) & 0.056 (0.003) & 0.253 (0.008) \\
Qwen2.5 72B & 0.7 & c50 & Vote first & -0.004 (0.014) & 0.111 (0.006) & 0.054 (0.003) & 0.078 (0.004) & 0.290 (0.009) \\
\bottomrule
\end{longtable}

\endgroup

\newpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{2.5pt}
\renewcommand{\arraystretch}{1.05}

\begin{longtable}{@{}p{4.0cm}ccp{3.0cm}p{4.0cm}@{}}

\caption{\textbf{Empirical friendship and friendship-like networks used to define the structural reference ranges.}
The benchmark contains 57 networks from 13 datasets. For datasets containing multiple networks, the number of networks and range of network sizes are reported. Values of $N$ are derived from the graph objects used in the analysis; the High School 2013 graph is edge-induced, and the MSW Students graphs retain the full 145-student roster. Network-level observations are weighted so that each dataset contributes equal total weight when estimating the empirical reference ranges.}
\label{tab:empirical_networks}\\

\toprule
Dataset & No. networks & $N$ & Relation & Reference \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\textbf{Table \thetable\ continued}}\\
\toprule
Dataset & No. networks & $N$ & Relation & Reference \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
Baerveldt Dutch Social Behavior & 38 & 31--91 & Emotional support & \citet{houtzager_just_1999}\\
Galesburg & 1 & 31 & Friendship & \citet{coleman_diffusion_1957} \\
Hi-tech & 1 & 36 & Friendship & \citet{krackhardt1999} \\
High School 2013 & 1 & 134 & Friendship & \citet{mastrandrea_contact_2015}\\
Tailor & 2 & 39 & Sociational & \citet{kapferer_strategy_1972}\\
Knecht class 12b & 4 & 26 & Friendship & \citet{knecht_friendship_2010}\\
Lazega Lawyers & 2 & 36--71 & Friendship & \citet{lazega_collegial_2001}\\
MSW Students & 3 & 145 & Friendship & \citet{mauldin_relationships_2017}\\
Moreno High School & 1 & 70 & Friendship & \citet{rossi_network_2015}\\
PEAS & 1 & 213 & Friendship & \citet{oosterhoff_early_2022}\\
Prison & 1 & 67 & Friendship & \citet{macrae_direct_1960}\\
Sciences Po & 1 & 543 & Friendship & \citet{algan_friendship_2026}\\
Karate & 1 & 34 & Social ties & \citet{zachary_information_1977}\\
\midrule
\textbf{Total} & \textbf{57} & & & \\
\bottomrule
\end{longtable}
\begin{tabular}{lcc}
\toprule
Metric & 2.5th percentile & 97.5th percentile \\
\midrule
Average degree & 0.679 & 11.436 \\
Average clustering & 0.000 & 0.571 \\
Nodes in LCC & 0.106 & 1.000 \\
Normalized shortest path & 0.484 & 2.141 \\
Modularity & 0.212 & 0.881 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{longtable}{@{}lllllcc@{}}
\caption{\textbf{Mean Signed Deviation between LLM-generated and survey-reported partisan exposure in nomination networks.} Values report the unweighted mean across 10 runs for each experimental configuration, with standard errors in parentheses. Positive values indicate overestimation relative to the corresponding ANES personas, while negative values indicate underestimation. Order indicates whether vote was presented first or last in the persona description.} \label{tab:complete_msd_nomination} \\
\toprule
Model & T & Method & Order & Ego & Dem. exposure & Rep. exposure \\
\midrule
\endfirsthead
\caption[]{\textbf{Mean Signed Deviation between LLM-generated and survey-reported partisan exposure in nomination networks.} Values report the unweighted mean across 10 runs for each experimental configuration, with standard errors in parentheses. Positive values indicate overestimation relative to the corresponding ANES personas, while negative values indicate underestimation. Order indicates whether vote was presented first or last in the persona description.} \\
\toprule
Model & T & Method & Order & Ego & Dem. exposure & Rep. exposure \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & c1 & First & Democratic & -0.167 (0.048) & -0.316 (0.025) \\
Llama-3.1 8B & 0.1 & c1 & First & Republican & -0.126 (0.045) & -0.335 (0.037) \\
Llama-3.1 8B & 0.1 & c1 & First & Other & 0.318 (0.015) & -0.723 (0.005) \\
Llama-3.1 8B & 0.1 & c1 & Last & Democratic & 0.588 (0.058) & -1.102 (0.006) \\
Llama-3.1 8B & 0.1 & c1 & Last & Republican & -1.144 (0.032) & 0.591 (0.065) \\
Llama-3.1 8B & 0.1 & c1 & Last & Other & -0.241 (0.034) & -1.245 (0.007) \\
Llama-3.1 8B & 0.1 & c5 & First & Democratic & 1.449 (0.010) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c5 & First & Republican & -1.250 (0.008) & 0.712 (0.004) \\
Llama-3.1 8B & 0.1 & c5 & First & Other & -0.118 (0.012) & -0.623 (0.014) \\
Llama-3.1 8B & 0.1 & c5 & Last & Democratic & 1.465 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c5 & Last & Republican & -1.344 (0.004) & 0.606 (0.009) \\
Llama-3.1 8B & 0.1 & c5 & Last & Other & 0.409 (0.022) & -0.941 (0.010) \\
Llama-3.1 8B & 0.1 & c10 & First & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c10 & First & Republican & -1.332 (0.012) & 1.315 (0.022) \\
Llama-3.1 8B & 0.1 & c10 & First & Other & 0.268 (0.017) & -1.150 (0.012) \\
Llama-3.1 8B & 0.1 & c10 & Last & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c10 & Last & Republican & -1.147 (0.008) & 0.868 (0.007) \\
Llama-3.1 8B & 0.1 & c10 & Last & Other & 0.841 (0.012) & -1.241 (0.007) \\
Llama-3.1 8B & 0.1 & c25 & First & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c25 & First & Republican & -1.012 (0.010) & 1.018 (0.009) \\
Llama-3.1 8B & 0.1 & c25 & First & Other & 1.382 (0.012) & -1.309 (0.009) \\
Llama-3.1 8B & 0.1 & c25 & Last & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c25 & Last & Republican & -0.562 (0.018) & 0.041 (0.028) \\
Llama-3.1 8B & 0.1 & c25 & Last & Other & 1.714 (0.017) & -1.318 (0.000) \\
Llama-3.1 8B & 0.1 & c50 & First & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c50 & First & Republican & -1.179 (0.013) & 1.297 (0.015) \\
Llama-3.1 8B & 0.1 & c50 & First & Other & 1.568 (0.025) & -1.309 (0.011) \\
Llama-3.1 8B & 0.1 & c50 & Last & Democratic & 1.484 (0.003) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c50 & Last & Republican & 0.138 (0.012) & -0.288 (0.020) \\
Llama-3.1 8B & 0.1 & c50 & Last & Other & 1.755 (0.021) & -1.323 (0.008) \\
Llama-3.1 8B & 0.7 & c1 & First & Democratic & 0.172 (0.231) & -0.512 (0.123) \\
Llama-3.1 8B & 0.7 & c1 & First & Republican & -0.215 (0.211) & -0.171 (0.255) \\
Llama-3.1 8B & 0.7 & c1 & First & Other & 0.100 (0.101) & -0.682 (0.083) \\
Llama-3.1 8B & 0.7 & c1 & Last & Democratic & 0.547 (0.254) & -0.886 (0.102) \\
Llama-3.1 8B & 0.7 & c1 & Last & Republican & -1.050 (0.120) & 0.632 (0.215) \\
Llama-3.1 8B & 0.7 & c1 & Last & Other & -0.395 (0.152) & -1.200 (0.033) \\
Llama-3.1 8B & 0.7 & c5 & First & Democratic & 1.363 (0.030) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c5 & First & Republican & -1.168 (0.031) & 0.644 (0.021) \\
Llama-3.1 8B & 0.7 & c5 & First & Other & -0.086 (0.034) & -0.636 (0.018) \\
Llama-3.1 8B & 0.7 & c5 & Last & Democratic & 1.421 (0.018) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c5 & Last & Republican & -1.256 (0.030) & 0.571 (0.030) \\
Llama-3.1 8B & 0.7 & c5 & Last & Other & 0.323 (0.034) & -0.909 (0.027) \\
Llama-3.1 8B & 0.7 & c10 & First & Democratic & 1.479 (0.004) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c10 & First & Republican & -1.209 (0.027) & 1.059 (0.061) \\
Llama-3.1 8B & 0.7 & c10 & First & Other & 0.382 (0.032) & -1.100 (0.024) \\
Llama-3.1 8B & 0.7 & c10 & Last & Democratic & 1.465 (0.008) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c10 & Last & Republican & -1.079 (0.043) & 0.738 (0.046) \\
Llama-3.1 8B & 0.7 & c10 & Last & Other & 0.841 (0.037) & -1.241 (0.015) \\
Llama-3.1 8B & 0.7 & c25 & First & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c25 & First & Republican & -0.959 (0.029) & 0.853 (0.035) \\
Llama-3.1 8B & 0.7 & c25 & First & Other & 1.332 (0.077) & -1.295 (0.017) \\
Llama-3.1 8B & 0.7 & c25 & Last & Democratic & 1.472 (0.007) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c25 & Last & Republican & -0.429 (0.067) & -0.135 (0.056) \\
Llama-3.1 8B & 0.7 & c25 & Last & Other & 1.695 (0.041) & -1.332 (0.012) \\
Llama-3.1 8B & 0.7 & c50 & First & Democratic & 1.449 (0.010) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c50 & First & Republican & -1.050 (0.038) & 1.121 (0.039) \\
Llama-3.1 8B & 0.7 & c50 & First & Other & 1.205 (0.076) & -1.259 (0.021) \\
Llama-3.1 8B & 0.7 & c50 & Last & Democratic & 1.453 (0.014) & -1.114 (0.002) \\
Llama-3.1 8B & 0.7 & c50 & Last & Republican & -0.097 (0.047) & -0.312 (0.055) \\
Llama-3.1 8B & 0.7 & c50 & Last & Other & 1.509 (0.059) & -1.277 (0.020) \\
Mistral 7B & 0.1 & c1 & First & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.1 & c1 & First & Republican & 0.559 (0.000) & -1.265 (0.000) \\
Mistral 7B & 0.1 & c1 & First & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.1 & c1 & Last & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.1 & c1 & Last & Republican & 0.529 (0.000) & -1.265 (0.000) \\
Mistral 7B & 0.1 & c1 & Last & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.1 & c5 & First & Democratic & 0.207 (0.008) & -0.858 (0.014) \\
Mistral 7B & 0.1 & c5 & First & Republican & -0.388 (0.009) & -0.476 (0.015) \\
Mistral 7B & 0.1 & c5 & First & Other & 0.309 (0.006) & -0.464 (0.006) \\
Mistral 7B & 0.1 & c5 & Last & Democratic & 0.451 (0.005) & -1.028 (0.009) \\
Mistral 7B & 0.1 & c5 & Last & Republican & 0.103 (0.008) & -0.447 (0.010) \\
Mistral 7B & 0.1 & c5 & Last & Other & 0.177 (0.013) & -0.964 (0.015) \\
Mistral 7B & 0.1 & c10 & First & Democratic & 0.384 (0.011) & -0.898 (0.007) \\
Mistral 7B & 0.1 & c10 & First & Republican & -0.303 (0.011) & -0.421 (0.009) \\
Mistral 7B & 0.1 & c10 & First & Other & 0.395 (0.007) & -0.745 (0.017) \\
Mistral 7B & 0.1 & c10 & Last & Democratic & 0.491 (0.007) & -0.914 (0.010) \\
Mistral 7B & 0.1 & c10 & Last & Republican & 0.291 (0.014) & -0.800 (0.012) \\
Mistral 7B & 0.1 & c10 & Last & Other & 0.550 (0.016) & -1.018 (0.023) \\
Mistral 7B & 0.1 & c25 & First & Democratic & -0.200 (0.019) & -0.581 (0.013) \\
Mistral 7B & 0.1 & c25 & First & Republican & -0.221 (0.013) & -0.541 (0.022) \\
Mistral 7B & 0.1 & c25 & First & Other & 0.091 (0.015) & -0.423 (0.014) \\
Mistral 7B & 0.1 & c25 & Last & Democratic & -0.216 (0.017) & -0.384 (0.009) \\
Mistral 7B & 0.1 & c25 & Last & Republican & 0.138 (0.012) & -0.879 (0.010) \\
Mistral 7B & 0.1 & c25 & Last & Other & 0.127 (0.019) & -0.564 (0.010) \\
Mistral 7B & 0.1 & c50 & First & Democratic & -0.686 (0.006) & -0.163 (0.006) \\
Mistral 7B & 0.1 & c50 & First & Republican & 0.376 (0.014) & -1.191 (0.018) \\
Mistral 7B & 0.1 & c50 & First & Other & 0.127 (0.027) & -0.373 (0.006) \\
Mistral 7B & 0.1 & c50 & Last & Democratic & -0.530 (0.008) & -0.142 (0.011) \\
Mistral 7B & 0.1 & c50 & Last & Republican & 0.506 (0.013) & -1.224 (0.009) \\
Mistral 7B & 0.1 & c50 & Last & Other & 0.195 (0.017) & -0.314 (0.016) \\
Mistral 7B & 0.7 & c1 & First & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.7 & c1 & First & Republican & 0.559 (0.000) & -1.265 (0.000) \\
Mistral 7B & 0.7 & c1 & First & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.7 & c1 & Last & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.7 & c1 & Last & Republican & 0.538 (0.004) & -1.265 (0.000) \\
Mistral 7B & 0.7 & c1 & Last & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.7 & c5 & First & Democratic & 0.195 (0.035) & -0.888 (0.031) \\
Mistral 7B & 0.7 & c5 & First & Republican & -0.344 (0.011) & -0.521 (0.034) \\
Mistral 7B & 0.7 & c5 & First & Other & 0.264 (0.019) & -0.495 (0.014) \\
Mistral 7B & 0.7 & c5 & Last & Democratic & 0.409 (0.016) & -0.984 (0.018) \\
Mistral 7B & 0.7 & c5 & Last & Republican & 0.056 (0.041) & -0.465 (0.025) \\
Mistral 7B & 0.7 & c5 & Last & Other & 0.227 (0.017) & -0.873 (0.035) \\
Mistral 7B & 0.7 & c10 & First & Democratic & 0.319 (0.024) & -0.835 (0.031) \\
Mistral 7B & 0.7 & c10 & First & Republican & -0.312 (0.020) & -0.438 (0.025) \\
Mistral 7B & 0.7 & c10 & First & Other & 0.473 (0.025) & -0.827 (0.037) \\
Mistral 7B & 0.7 & c10 & Last & Democratic & 0.493 (0.013) & -0.919 (0.018) \\
Mistral 7B & 0.7 & c10 & Last & Republican & 0.359 (0.021) & -0.838 (0.028) \\
Mistral 7B & 0.7 & c10 & Last & Other & 0.559 (0.038) & -0.955 (0.032) \\
Mistral 7B & 0.7 & c25 & First & Democratic & -0.207 (0.024) & -0.614 (0.027) \\
Mistral 7B & 0.7 & c25 & First & Republican & -0.194 (0.032) & -0.574 (0.023) \\
Mistral 7B & 0.7 & c25 & First & Other & 0.018 (0.025) & -0.491 (0.021) \\
Mistral 7B & 0.7 & c25 & Last & Democratic & -0.137 (0.036) & -0.414 (0.026) \\
Mistral 7B & 0.7 & c25 & Last & Republican & 0.226 (0.023) & -0.915 (0.035) \\
Mistral 7B & 0.7 & c25 & Last & Other & 0.236 (0.026) & -0.559 (0.024) \\
Mistral 7B & 0.7 & c50 & First & Democratic & -0.644 (0.019) & -0.191 (0.025) \\
Mistral 7B & 0.7 & c50 & First & Republican & 0.247 (0.043) & -1.006 (0.050) \\
Mistral 7B & 0.7 & c50 & First & Other & 0.132 (0.031) & -0.409 (0.023) \\
Mistral 7B & 0.7 & c50 & Last & Democratic & -0.595 (0.034) & -0.095 (0.012) \\
Mistral 7B & 0.7 & c50 & Last & Republican & 0.371 (0.033) & -1.094 (0.027) \\
Mistral 7B & 0.7 & c50 & Last & Other & 0.205 (0.022) & -0.336 (0.018) \\
Qwen2.5 7B & 0.1 & c1 & First & Democratic & -0.023 (0.026) & -1.067 (0.009) \\
Qwen2.5 7B & 0.1 & c1 & First & Republican & -0.029 (0.028) & -1.006 (0.016) \\
Qwen2.5 7B & 0.1 & c1 & First & Other & 0.155 (0.015) & -1.095 (0.005) \\
Qwen2.5 7B & 0.1 & c1 & Last & Democratic & 0.358 (0.021) & -1.088 (0.003) \\
Qwen2.5 7B & 0.1 & c1 & Last & Republican & -1.074 (0.022) & 0.579 (0.033) \\
Qwen2.5 7B & 0.1 & c1 & Last & Other & 0.177 (0.008) & -0.818 (0.010) \\
Qwen2.5 7B & 0.1 & c5 & First & Democratic & -0.012 (0.012) & -0.658 (0.011) \\
Qwen2.5 7B & 0.1 & c5 & First & Republican & -0.412 (0.012) & -0.524 (0.016) \\
Qwen2.5 7B & 0.1 & c5 & First & Other & -0.423 (0.007) & -0.273 (0.000) \\
Qwen2.5 7B & 0.1 & c5 & Last & Democratic & 0.221 (0.007) & -0.670 (0.007) \\
Qwen2.5 7B & 0.1 & c5 & Last & Republican & -0.653 (0.014) & -0.218 (0.007) \\
Qwen2.5 7B & 0.1 & c5 & Last & Other & -0.382 (0.022) & -0.277 (0.013) \\
Qwen2.5 7B & 0.1 & c10 & First & Democratic & 0.198 (0.008) & -0.760 (0.007) \\
Qwen2.5 7B & 0.1 & c10 & First & Republican & -0.429 (0.010) & -0.150 (0.013) \\
Qwen2.5 7B & 0.1 & c10 & First & Other & -0.282 (0.018) & -0.359 (0.011) \\
Qwen2.5 7B & 0.1 & c10 & Last & Democratic & 0.528 (0.015) & -0.816 (0.009) \\
Qwen2.5 7B & 0.1 & c10 & Last & Republican & -0.624 (0.014) & 0.041 (0.014) \\
Qwen2.5 7B & 0.1 & c10 & Last & Other & -0.332 (0.010) & -0.173 (0.015) \\
Qwen2.5 7B & 0.1 & c25 & First & Democratic & 0.584 (0.012) & -0.951 (0.004) \\
Qwen2.5 7B & 0.1 & c25 & First & Republican & -0.641 (0.014) & -0.200 (0.014) \\
Qwen2.5 7B & 0.1 & c25 & First & Other & -0.095 (0.026) & -0.523 (0.022) \\
Qwen2.5 7B & 0.1 & c25 & Last & Democratic & 0.800 (0.022) & -1.033 (0.009) \\
Qwen2.5 7B & 0.1 & c25 & Last & Republican & -0.418 (0.020) & -0.074 (0.019) \\
Qwen2.5 7B & 0.1 & c25 & Last & Other & -0.036 (0.032) & -0.441 (0.023) \\
Qwen2.5 7B & 0.1 & c50 & First & Democratic & 0.300 (0.020) & -0.674 (0.007) \\
Qwen2.5 7B & 0.1 & c50 & First & Republican & -0.576 (0.019) & 0.153 (0.024) \\
Qwen2.5 7B & 0.1 & c50 & First & Other & 0.182 (0.025) & -0.455 (0.022) \\
Qwen2.5 7B & 0.1 & c50 & Last & Democratic & 0.453 (0.020) & -0.812 (0.008) \\
Qwen2.5 7B & 0.1 & c50 & Last & Republican & 0.138 (0.014) & -0.418 (0.015) \\
Qwen2.5 7B & 0.1 & c50 & Last & Other & 0.286 (0.029) & -0.436 (0.037) \\
Qwen2.5 7B & 0.7 & c1 & First & Democratic & 0.019 (0.085) & -1.026 (0.030) \\
Qwen2.5 7B & 0.7 & c1 & First & Republican & -0.115 (0.136) & -0.979 (0.075) \\
Qwen2.5 7B & 0.7 & c1 & First & Other & 0.086 (0.070) & -1.064 (0.022) \\
Qwen2.5 7B & 0.7 & c1 & Last & Democratic & 0.384 (0.204) & -0.965 (0.064) \\
Qwen2.5 7B & 0.7 & c1 & Last & Republican & -1.024 (0.109) & 0.576 (0.199) \\
Qwen2.5 7B & 0.7 & c1 & Last & Other & 0.114 (0.033) & -0.923 (0.073) \\
Qwen2.5 7B & 0.7 & c5 & First & Democratic & 0.009 (0.029) & -0.698 (0.024) \\
Qwen2.5 7B & 0.7 & c5 & First & Republican & -0.403 (0.023) & -0.526 (0.023) \\
Qwen2.5 7B & 0.7 & c5 & First & Other & -0.405 (0.025) & -0.336 (0.026) \\
Qwen2.5 7B & 0.7 & c5 & Last & Democratic & 0.233 (0.022) & -0.674 (0.019) \\
Qwen2.5 7B & 0.7 & c5 & Last & Republican & -0.541 (0.024) & -0.235 (0.019) \\
Qwen2.5 7B & 0.7 & c5 & Last & Other & -0.364 (0.015) & -0.314 (0.030) \\
Qwen2.5 7B & 0.7 & c10 & First & Democratic & 0.167 (0.017) & -0.758 (0.020) \\
Qwen2.5 7B & 0.7 & c10 & First & Republican & -0.391 (0.027) & -0.194 (0.024) \\
Qwen2.5 7B & 0.7 & c10 & First & Other & -0.364 (0.034) & -0.318 (0.012) \\
Qwen2.5 7B & 0.7 & c10 & Last & Democratic & 0.530 (0.019) & -0.856 (0.021) \\
Qwen2.5 7B & 0.7 & c10 & Last & Republican & -0.618 (0.018) & 0.071 (0.017) \\
Qwen2.5 7B & 0.7 & c10 & Last & Other & -0.305 (0.040) & -0.259 (0.042) \\
Qwen2.5 7B & 0.7 & c25 & First & Democratic & 0.577 (0.038) & -0.891 (0.026) \\
Qwen2.5 7B & 0.7 & c25 & First & Republican & -0.556 (0.019) & -0.176 (0.035) \\
Qwen2.5 7B & 0.7 & c25 & First & Other & 0.059 (0.029) & -0.455 (0.020) \\
Qwen2.5 7B & 0.7 & c25 & Last & Democratic & 0.698 (0.030) & -0.979 (0.017) \\
Qwen2.5 7B & 0.7 & c25 & Last & Republican & -0.450 (0.035) & -0.062 (0.047) \\
Qwen2.5 7B & 0.7 & c25 & Last & Other & -0.036 (0.025) & -0.455 (0.055) \\
Qwen2.5 7B & 0.7 & c50 & First & Democratic & 0.309 (0.034) & -0.707 (0.018) \\
Qwen2.5 7B & 0.7 & c50 & First & Republican & -0.571 (0.032) & 0.171 (0.031) \\
Qwen2.5 7B & 0.7 & c50 & First & Other & 0.145 (0.040) & -0.495 (0.049) \\
Qwen2.5 7B & 0.7 & c50 & Last & Democratic & 0.351 (0.041) & -0.714 (0.029) \\
Qwen2.5 7B & 0.7 & c50 & Last & Republican & 0.041 (0.030) & -0.403 (0.036) \\
Qwen2.5 7B & 0.7 & c50 & Last & Other & 0.282 (0.061) & -0.505 (0.046) \\
Llama-3.1 70B AWQ & 0.1 & c1 & First & Democratic & -0.512 (0.000) & -0.123 (0.004) \\
Llama-3.1 70B AWQ & 0.1 & c1 & First & Republican & 0.350 (0.014) & -1.050 (0.006) \\
Llama-3.1 70B AWQ & 0.1 & c1 & First & Other & 0.218 (0.009) & -0.345 (0.010) \\
Llama-3.1 70B AWQ & 0.1 & c1 & Last & Democratic & -0.500 (0.004) & -0.158 (0.008) \\
Llama-3.1 70B AWQ & 0.1 & c1 & Last & Republican & -0.159 (0.031) & -0.753 (0.047) \\
Llama-3.1 70B AWQ & 0.1 & c1 & Last & Other & 0.227 (0.000) & -0.418 (0.006) \\
Llama-3.1 70B AWQ & 0.1 & c5 & First & Democratic & 1.244 (0.009) & -1.088 (0.006) \\
Llama-3.1 70B AWQ & 0.1 & c5 & First & Republican & -1.409 (0.003) & 0.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c5 & First & Other & -0.591 (0.012) & -0.359 (0.011) \\
Llama-3.1 70B AWQ & 0.1 & c5 & Last & Democratic & 1.312 (0.011) & -1.100 (0.004) \\
Llama-3.1 70B AWQ & 0.1 & c5 & Last & Republican & -1.415 (0.003) & 0.832 (0.008) \\
Llama-3.1 70B AWQ & 0.1 & c5 & Last & Other & -0.327 (0.013) & -0.473 (0.010) \\
Llama-3.1 70B AWQ & 0.1 & c10 & First & Democratic & 1.428 (0.004) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c10 & First & Republican & -1.441 (0.000) & 1.591 (0.007) \\
Llama-3.1 70B AWQ & 0.1 & c10 & First & Other & -0.373 (0.022) & -0.682 (0.018) \\
Llama-3.1 70B AWQ & 0.1 & c10 & Last & Democratic & 1.442 (0.006) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c10 & Last & Republican & -1.441 (0.000) & 1.565 (0.006) \\
Llama-3.1 70B AWQ & 0.1 & c10 & Last & Other & -0.291 (0.010) & -0.655 (0.014) \\
Llama-3.1 70B AWQ & 0.1 & c25 & First & Democratic & 1.467 (0.002) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & First & Republican & -1.441 (0.000) & 1.706 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & First & Other & -0.773 (0.014) & -0.655 (0.014) \\
Llama-3.1 70B AWQ & 0.1 & c25 & Last & Democratic & 1.486 (0.002) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & Last & Republican & -1.441 (0.000) & 1.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & Last & Other & -0.464 (0.011) & -0.545 (0.022) \\
Llama-3.1 70B AWQ & 0.1 & c50 & First & Democratic & 1.356 (0.010) & -1.109 (0.005) \\
Llama-3.1 70B AWQ & 0.1 & c50 & First & Republican & -1.441 (0.000) & 1.706 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c50 & First & Other & -0.927 (0.022) & -0.791 (0.015) \\
Llama-3.1 70B AWQ & 0.1 & c50 & Last & Democratic & 1.465 (0.003) & -1.095 (0.002) \\
Llama-3.1 70B AWQ & 0.1 & c50 & Last & Republican & -1.441 (0.000) & 1.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c50 & Last & Other & -0.823 (0.013) & -0.182 (0.039) \\
Llama-3.1 70B AWQ & 0.7 & c1 & First & Democratic & -0.467 (0.039) & -0.156 (0.025) \\
Llama-3.1 70B AWQ & 0.7 & c1 & First & Republican & 0.218 (0.078) & -0.853 (0.142) \\
Llama-3.1 70B AWQ & 0.7 & c1 & First & Other & 0.191 (0.016) & -0.400 (0.043) \\
Llama-3.1 70B AWQ & 0.7 & c1 & Last & Democratic & -0.360 (0.106) & -0.314 (0.094) \\
Llama-3.1 70B AWQ & 0.7 & c1 & Last & Republican & -0.282 (0.173) & -0.403 (0.229) \\
Llama-3.1 70B AWQ & 0.7 & c1 & Last & Other & 0.214 (0.017) & -0.568 (0.080) \\
Llama-3.1 70B AWQ & 0.7 & c5 & First & Democratic & 1.184 (0.022) & -1.100 (0.008) \\
Llama-3.1 70B AWQ & 0.7 & c5 & First & Republican & -1.300 (0.019) & 0.682 (0.021) \\
Llama-3.1 70B AWQ & 0.7 & c5 & First & Other & -0.468 (0.030) & -0.436 (0.032) \\
Llama-3.1 70B AWQ & 0.7 & c5 & Last & Democratic & 1.200 (0.023) & -1.102 (0.008) \\
Llama-3.1 70B AWQ & 0.7 & c5 & Last & Republican & -1.403 (0.017) & 0.797 (0.021) \\
Llama-3.1 70B AWQ & 0.7 & c5 & Last & Other & -0.295 (0.025) & -0.486 (0.024) \\
Llama-3.1 70B AWQ & 0.7 & c10 & First & Democratic & 1.437 (0.010) & -1.109 (0.005) \\
Llama-3.1 70B AWQ & 0.7 & c10 & First & Republican & -1.432 (0.004) & 1.456 (0.028) \\
Llama-3.1 70B AWQ & 0.7 & c10 & First & Other & -0.382 (0.026) & -0.673 (0.025) \\
Llama-3.1 70B AWQ & 0.7 & c10 & Last & Democratic & 1.447 (0.011) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c10 & Last & Republican & -1.441 (0.000) & 1.468 (0.030) \\
Llama-3.1 70B AWQ & 0.7 & c10 & Last & Other & -0.332 (0.024) & -0.577 (0.030) \\
Llama-3.1 70B AWQ & 0.7 & c25 & First & Democratic & 1.472 (0.005) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c25 & First & Republican & -1.441 (0.000) & 1.688 (0.010) \\
Llama-3.1 70B AWQ & 0.7 & c25 & First & Other & -0.745 (0.026) & -0.659 (0.026) \\
Llama-3.1 70B AWQ & 0.7 & c25 & Last & Democratic & 1.486 (0.002) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c25 & Last & Republican & -1.441 (0.000) & 1.697 (0.009) \\
Llama-3.1 70B AWQ & 0.7 & c25 & Last & Other & -0.509 (0.050) & -0.632 (0.037) \\
Llama-3.1 70B AWQ & 0.7 & c50 & First & Democratic & 1.379 (0.019) & -1.095 (0.009) \\
Llama-3.1 70B AWQ & 0.7 & c50 & First & Republican & -1.441 (0.000) & 1.697 (0.019) \\
Llama-3.1 70B AWQ & 0.7 & c50 & First & Other & -0.941 (0.040) & -0.777 (0.022) \\
Llama-3.1 70B AWQ & 0.7 & c50 & Last & Democratic & 1.400 (0.019) & -1.088 (0.013) \\
Llama-3.1 70B AWQ & 0.7 & c50 & Last & Republican & -1.441 (0.000) & 1.729 (0.004) \\
Llama-3.1 70B AWQ & 0.7 & c50 & Last & Other & -0.845 (0.027) & -0.327 (0.053) \\
Qwen2.5 72B AWQ & 0.1 & c1 & First & Democratic & 0.053 (0.053) & -0.886 (0.016) \\
Qwen2.5 72B AWQ & 0.1 & c1 & First & Republican & -0.794 (0.036) & 0.085 (0.043) \\
Qwen2.5 72B AWQ & 0.1 & c1 & First & Other & 0.195 (0.012) & -0.505 (0.014) \\
Qwen2.5 72B AWQ & 0.1 & c1 & Last & Democratic & -0.047 (0.052) & -1.028 (0.016) \\
Qwen2.5 72B AWQ & 0.1 & c1 & Last & Republican & -1.018 (0.034) & 0.271 (0.058) \\
Qwen2.5 72B AWQ & 0.1 & c1 & Last & Other & 0.109 (0.007) & -0.882 (0.023) \\
Qwen2.5 72B AWQ & 0.1 & c5 & First & Democratic & 0.563 (0.005) & -1.093 (0.000) \\
Qwen2.5 72B AWQ & 0.1 & c5 & First & Republican & -1.341 (0.005) & 0.409 (0.011) \\
Qwen2.5 72B AWQ & 0.1 & c5 & First & Other & -0.600 (0.006) & -0.368 (0.005) \\
Qwen2.5 72B AWQ & 0.1 & c5 & Last & Democratic & 0.521 (0.004) & -1.116 (0.000) \\
Qwen2.5 72B AWQ & 0.1 & c5 & Last & Republican & -1.159 (0.009) & 0.097 (0.012) \\
Qwen2.5 72B AWQ & 0.1 & c5 & Last & Other & -0.459 (0.008) & -0.455 (0.000) \\
Qwen2.5 72B AWQ & 0.1 & c10 & First & Democratic & 0.695 (0.014) & -1.070 (0.005) \\
Qwen2.5 72B AWQ & 0.1 & c10 & First & Republican & -1.332 (0.010) & 0.697 (0.006) \\
Qwen2.5 72B AWQ & 0.1 & c10 & First & Other & -0.859 (0.008) & -0.682 (0.007) \\
Qwen2.5 72B AWQ & 0.1 & c10 & Last & Democratic & 0.721 (0.015) & -1.109 (0.004) \\
Qwen2.5 72B AWQ & 0.1 & c10 & Last & Republican & -1.306 (0.008) & 0.576 (0.009) \\
Qwen2.5 72B AWQ & 0.1 & c10 & Last & Other & -0.586 (0.013) & -0.600 (0.009) \\
Qwen2.5 72B AWQ & 0.1 & c25 & First & Democratic & 0.863 (0.011) & -0.879 (0.010) \\
Qwen2.5 72B AWQ & 0.1 & c25 & First & Republican & -1.144 (0.016) & 0.803 (0.030) \\
Qwen2.5 72B AWQ & 0.1 & c25 & First & Other & -0.741 (0.015) & -0.877 (0.010) \\
Qwen2.5 72B AWQ & 0.1 & c25 & Last & Democratic & 0.974 (0.021) & -1.019 (0.008) \\
Qwen2.5 72B AWQ & 0.1 & c25 & Last & Republican & -0.826 (0.018) & 0.318 (0.020) \\
Qwen2.5 72B AWQ & 0.1 & c25 & Last & Other & -0.450 (0.025) & -0.705 (0.014) \\
Qwen2.5 72B AWQ & 0.1 & c50 & First & Democratic & 0.551 (0.022) & -0.705 (0.013) \\
Qwen2.5 72B AWQ & 0.1 & c50 & First & Republican & -1.174 (0.012) & 1.068 (0.022) \\
Qwen2.5 72B AWQ & 0.1 & c50 & First & Other & -0.832 (0.010) & -0.377 (0.025) \\
Qwen2.5 72B AWQ & 0.1 & c50 & Last & Democratic & 0.640 (0.030) & -0.721 (0.014) \\
Qwen2.5 72B AWQ & 0.1 & c50 & Last & Republican & -1.026 (0.013) & 0.759 (0.020) \\
Qwen2.5 72B AWQ & 0.1 & c50 & Last & Other & -0.259 (0.024) & -0.527 (0.023) \\
Qwen2.5 72B AWQ & 0.7 & c1 & First & Democratic & 0.242 (0.208) & -0.800 (0.099) \\
Qwen2.5 72B AWQ & 0.7 & c1 & First & Republican & -0.906 (0.131) & 0.285 (0.262) \\
Qwen2.5 72B AWQ & 0.7 & c1 & First & Other & 0.159 (0.034) & -0.577 (0.076) \\
Qwen2.5 72B AWQ & 0.7 & c1 & Last & Democratic & 0.188 (0.218) & -0.842 (0.110) \\
Qwen2.5 72B AWQ & 0.7 & c1 & Last & Republican & -0.971 (0.147) & 0.424 (0.264) \\
Qwen2.5 72B AWQ & 0.7 & c1 & Last & Other & 0.000 (0.116) & -0.918 (0.108) \\
Qwen2.5 72B AWQ & 0.7 & c5 & First & Democratic & 0.542 (0.014) & -1.086 (0.005) \\
Qwen2.5 72B AWQ & 0.7 & c5 & First & Republican & -1.338 (0.008) & 0.376 (0.020) \\
Qwen2.5 72B AWQ & 0.7 & c5 & First & Other & -0.577 (0.012) & -0.373 (0.018) \\
Qwen2.5 72B AWQ & 0.7 & c5 & Last & Democratic & 0.512 (0.010) & -1.112 (0.005) \\
Qwen2.5 72B AWQ & 0.7 & c5 & Last & Republican & -1.097 (0.035) & 0.079 (0.032) \\
Qwen2.5 72B AWQ & 0.7 & c5 & Last & Other & -0.509 (0.013) & -0.450 (0.013) \\
Qwen2.5 72B AWQ & 0.7 & c10 & First & Democratic & 0.707 (0.022) & -1.070 (0.009) \\
Qwen2.5 72B AWQ & 0.7 & c10 & First & Republican & -1.312 (0.015) & 0.668 (0.010) \\
Qwen2.5 72B AWQ & 0.7 & c10 & First & Other & -0.882 (0.023) & -0.655 (0.025) \\
Qwen2.5 72B AWQ & 0.7 & c10 & Last & Democratic & 0.707 (0.019) & -1.088 (0.003) \\
Qwen2.5 72B AWQ & 0.7 & c10 & Last & Republican & -1.294 (0.012) & 0.559 (0.008) \\
Qwen2.5 72B AWQ & 0.7 & c10 & Last & Other & -0.582 (0.042) & -0.645 (0.016) \\
Qwen2.5 72B AWQ & 0.7 & c25 & First & Democratic & 0.770 (0.029) & -0.835 (0.027) \\
Qwen2.5 72B AWQ & 0.7 & c25 & First & Republican & -1.047 (0.027) & 0.635 (0.035) \\
Qwen2.5 72B AWQ & 0.7 & c25 & First & Other & -0.705 (0.023) & -0.677 (0.037) \\
Qwen2.5 72B AWQ & 0.7 & c25 & Last & Democratic & 0.951 (0.037) & -0.944 (0.026) \\
Qwen2.5 72B AWQ & 0.7 & c25 & Last & Republican & -0.800 (0.037) & 0.226 (0.051) \\
Qwen2.5 72B AWQ & 0.7 & c25 & Last & Other & -0.450 (0.034) & -0.768 (0.029) \\
Qwen2.5 72B AWQ & 0.7 & c50 & First & Democratic & 0.470 (0.050) & -0.637 (0.046) \\
Qwen2.5 72B AWQ & 0.7 & c50 & First & Republican & -1.135 (0.029) & 0.868 (0.041) \\
Qwen2.5 72B AWQ & 0.7 & c50 & First & Other & -0.736 (0.061) & -0.323 (0.026) \\
Qwen2.5 72B AWQ & 0.7 & c50 & Last & Democratic & 0.419 (0.044) & -0.667 (0.017) \\
Qwen2.5 72B AWQ & 0.7 & c50 & Last & Republican & -0.968 (0.029) & 0.759 (0.048) \\
Qwen2.5 72B AWQ & 0.7 & c50 & Last & Other & -0.295 (0.019) & -0.427 (0.029) \\
\end{longtable}

\newpage

\begin{longtable}{@{}lllllcc@{}}
\caption{\textbf{Mean Signed Deviation between LLM-generated and survey-reported partisan exposure in reciprocal networks.} Values report the unweighted mean across 10 runs for each experimental configuration, with standard errors in parentheses. Positive values indicate overestimation relative to the corresponding ANES personas, while negative values indicate underestimation. Order indicates whether vote was presented first or last in the persona description.} \label{tab:complete_msd_reciprocal} \\
\toprule
Model & T & Method & Order & Ego & Dem. exposure & Rep. exposure \\
\midrule
\endfirsthead
\caption[]{\textbf{Mean Signed Deviation between LLM-generated and survey-reported partisan exposure in reciprocal networks.} Values report the unweighted mean across 10 runs for each experimental configuration, with standard errors in parentheses. Positive values indicate overestimation relative to the corresponding ANES personas, while negative values indicate underestimation. Order indicates whether vote was presented first or last in the persona description.} \\
\toprule
Model & T & Method & Order & Ego & Dem. exposure & Rep. exposure \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & c1 & First & Democratic & 0.247 (0.067) & -0.516 (0.034) \\
Llama-3.1 8B & 0.1 & c1 & First & Republican & -0.091 (0.035) & -0.106 (0.043) \\
Llama-3.1 8B & 0.1 & c1 & First & Other & 0.305 (0.021) & -0.718 (0.034) \\
Llama-3.1 8B & 0.1 & c1 & Last & Democratic & 1.153 (0.028) & -1.112 (0.003) \\
Llama-3.1 8B & 0.1 & c1 & Last & Republican & -1.244 (0.016) & 1.371 (0.036) \\
Llama-3.1 8B & 0.1 & c1 & Last & Other & -0.105 (0.052) & -1.200 (0.012) \\
Llama-3.1 8B & 0.1 & c5 & First & Democratic & 1.449 (0.006) & -1.107 (0.004) \\
Llama-3.1 8B & 0.1 & c5 & First & Republican & -1.441 (0.000) & 1.538 (0.004) \\
Llama-3.1 8B & 0.1 & c5 & First & Other & -1.005 (0.025) & -0.609 (0.015) \\
Llama-3.1 8B & 0.1 & c5 & Last & Democratic & 1.356 (0.005) & -1.095 (0.002) \\
Llama-3.1 8B & 0.1 & c5 & Last & Republican & -1.441 (0.000) & 1.441 (0.006) \\
Llama-3.1 8B & 0.1 & c5 & Last & Other & -0.691 (0.015) & -0.527 (0.017) \\
Llama-3.1 8B & 0.1 & c10 & First & Democratic & 1.484 (0.003) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c10 & First & Republican & -1.441 (0.000) & 1.647 (0.000) \\
Llama-3.1 8B & 0.1 & c10 & First & Other & -1.132 (0.014) & -1.064 (0.012) \\
Llama-3.1 8B & 0.1 & c10 & Last & Democratic & 1.444 (0.006) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c10 & Last & Republican & -1.441 (0.000) & 1.441 (0.026) \\
Llama-3.1 8B & 0.1 & c10 & Last & Other & -0.977 (0.012) & -0.736 (0.034) \\
Llama-3.1 8B & 0.1 & c25 & First & Democratic & 1.486 (0.002) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c25 & First & Republican & -1.441 (0.000) & 1.668 (0.018) \\
Llama-3.1 8B & 0.1 & c25 & First & Other & -1.086 (0.034) & -1.109 (0.007) \\
Llama-3.1 8B & 0.1 & c25 & Last & Democratic & 1.470 (0.006) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c25 & Last & Republican & -1.441 (0.000) & 1.315 (0.023) \\
Llama-3.1 8B & 0.1 & c25 & Last & Other & -0.555 (0.023) & -1.064 (0.014) \\
Llama-3.1 8B & 0.1 & c50 & First & Democratic & 1.465 (0.000) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c50 & First & Republican & -1.438 (0.003) & 1.685 (0.010) \\
Llama-3.1 8B & 0.1 & c50 & First & Other & -1.255 (0.033) & -1.050 (0.031) \\
Llama-3.1 8B & 0.1 & c50 & Last & Democratic & 1.442 (0.016) & -1.116 (0.000) \\
Llama-3.1 8B & 0.1 & c50 & Last & Republican & -1.438 (0.003) & 0.762 (0.046) \\
Llama-3.1 8B & 0.1 & c50 & Last & Other & -0.782 (0.056) & -0.977 (0.030) \\
Llama-3.1 8B & 0.7 & c1 & First & Democratic & 0.421 (0.251) & -0.616 (0.121) \\
Llama-3.1 8B & 0.7 & c1 & First & Republican & -0.174 (0.208) & 0.012 (0.248) \\
Llama-3.1 8B & 0.7 & c1 & First & Other & 0.105 (0.127) & -0.645 (0.096) \\
Llama-3.1 8B & 0.7 & c1 & Last & Democratic & 0.886 (0.207) & -0.970 (0.071) \\
Llama-3.1 8B & 0.7 & c1 & Last & Republican & -1.053 (0.135) & 1.006 (0.209) \\
Llama-3.1 8B & 0.7 & c1 & Last & Other & -0.373 (0.164) & -1.150 (0.031) \\
Llama-3.1 8B & 0.7 & c5 & First & Democratic & 1.430 (0.009) & -1.109 (0.004) \\
Llama-3.1 8B & 0.7 & c5 & First & Republican & -1.441 (0.000) & 1.535 (0.016) \\
Llama-3.1 8B & 0.7 & c5 & First & Other & -0.995 (0.028) & -0.555 (0.034) \\
Llama-3.1 8B & 0.7 & c5 & Last & Democratic & 1.367 (0.008) & -1.100 (0.004) \\
Llama-3.1 8B & 0.7 & c5 & Last & Republican & -1.438 (0.003) & 1.415 (0.033) \\
Llama-3.1 8B & 0.7 & c5 & Last & Other & -0.736 (0.033) & -0.559 (0.048) \\
Llama-3.1 8B & 0.7 & c10 & First & Democratic & 1.467 (0.006) & -1.112 (0.005) \\
Llama-3.1 8B & 0.7 & c10 & First & Republican & -1.435 (0.004) & 1.632 (0.019) \\
Llama-3.1 8B & 0.7 & c10 & First & Other & -1.168 (0.024) & -0.977 (0.030) \\
Llama-3.1 8B & 0.7 & c10 & Last & Democratic & 1.440 (0.011) & -1.112 (0.003) \\
Llama-3.1 8B & 0.7 & c10 & Last & Republican & -1.438 (0.003) & 1.491 (0.028) \\
Llama-3.1 8B & 0.7 & c10 & Last & Other & -0.814 (0.034) & -0.809 (0.051) \\
Llama-3.1 8B & 0.7 & c25 & First & Democratic & 1.456 (0.013) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c25 & First & Republican & -1.426 (0.008) & 1.553 (0.036) \\
Llama-3.1 8B & 0.7 & c25 & First & Other & -0.945 (0.085) & -1.059 (0.044) \\
Llama-3.1 8B & 0.7 & c25 & Last & Democratic & 1.416 (0.018) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c25 & Last & Republican & -1.421 (0.012) & 1.088 (0.068) \\
Llama-3.1 8B & 0.7 & c25 & Last & Other & -0.536 (0.077) & -1.073 (0.027) \\
Llama-3.1 8B & 0.7 & c50 & First & Democratic & 1.402 (0.023) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c50 & First & Republican & -1.426 (0.007) & 1.435 (0.070) \\
Llama-3.1 8B & 0.7 & c50 & First & Other & -1.136 (0.089) & -1.168 (0.067) \\
Llama-3.1 8B & 0.7 & c50 & Last & Democratic & 1.370 (0.027) & -1.116 (0.000) \\
Llama-3.1 8B & 0.7 & c50 & Last & Republican & -1.371 (0.026) & 0.718 (0.087) \\
Llama-3.1 8B & 0.7 & c50 & Last & Other & -0.809 (0.065) & -1.100 (0.030) \\
Mistral 7B & 0.1 & c1 & First & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.1 & c1 & First & Republican & 0.559 (0.000) & -1.265 (0.000) \\
Mistral 7B & 0.1 & c1 & First & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.1 & c1 & Last & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.1 & c1 & Last & Republican & 0.529 (0.000) & -1.265 (0.000) \\
Mistral 7B & 0.1 & c1 & Last & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.1 & c5 & First & Democratic & 0.451 (0.008) & -1.044 (0.010) \\
Mistral 7B & 0.1 & c5 & First & Republican & -0.974 (0.009) & 0.353 (0.015) \\
Mistral 7B & 0.1 & c5 & First & Other & -0.459 (0.016) & -0.600 (0.020) \\
Mistral 7B & 0.1 & c5 & Last & Democratic & 0.753 (0.011) & -1.102 (0.006) \\
Mistral 7B & 0.1 & c5 & Last & Republican & -0.926 (0.011) & 0.671 (0.017) \\
Mistral 7B & 0.1 & c5 & Last & Other & -0.477 (0.022) & -0.973 (0.010) \\
Mistral 7B & 0.1 & c10 & First & Democratic & 0.677 (0.008) & -1.042 (0.003) \\
Mistral 7B & 0.1 & c10 & First & Republican & -1.024 (0.009) & 0.529 (0.021) \\
Mistral 7B & 0.1 & c10 & First & Other & -0.014 (0.038) & -0.555 (0.013) \\
Mistral 7B & 0.1 & c10 & Last & Democratic & 0.807 (0.013) & -1.044 (0.007) \\
Mistral 7B & 0.1 & c10 & Last & Republican & -0.697 (0.022) & 0.468 (0.023) \\
Mistral 7B & 0.1 & c10 & Last & Other & -0.055 (0.044) & -0.873 (0.016) \\
Mistral 7B & 0.1 & c25 & First & Democratic & 0.288 (0.023) & -0.826 (0.009) \\
Mistral 7B & 0.1 & c25 & First & Republican & -0.579 (0.031) & -0.021 (0.022) \\
Mistral 7B & 0.1 & c25 & First & Other & 0.123 (0.018) & -0.795 (0.032) \\
Mistral 7B & 0.1 & c25 & Last & Democratic & 0.200 (0.023) & -0.651 (0.012) \\
Mistral 7B & 0.1 & c25 & Last & Republican & -0.244 (0.033) & -0.347 (0.049) \\
Mistral 7B & 0.1 & c25 & Last & Other & -0.305 (0.037) & -0.741 (0.026) \\
Mistral 7B & 0.1 & c50 & First & Democratic & -0.507 (0.045) & -0.377 (0.027) \\
Mistral 7B & 0.1 & c50 & First & Republican & 0.244 (0.028) & -1.244 (0.033) \\
Mistral 7B & 0.1 & c50 & First & Other & 0.009 (0.050) & -0.591 (0.031) \\
Mistral 7B & 0.1 & c50 & Last & Democratic & -0.412 (0.027) & -0.363 (0.027) \\
Mistral 7B & 0.1 & c50 & Last & Republican & 0.138 (0.052) & -1.247 (0.027) \\
Mistral 7B & 0.1 & c50 & Last & Other & -0.273 (0.046) & -0.500 (0.022) \\
Mistral 7B & 0.7 & c1 & First & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.7 & c1 & First & Republican & 0.559 (0.000) & -1.265 (0.000) \\
Mistral 7B & 0.7 & c1 & First & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.7 & c1 & Last & Democratic & -0.512 (0.000) & -0.116 (0.000) \\
Mistral 7B & 0.7 & c1 & Last & Republican & 0.538 (0.004) & -1.265 (0.000) \\
Mistral 7B & 0.7 & c1 & Last & Other & 0.318 (0.000) & -0.364 (0.000) \\
Mistral 7B & 0.7 & c5 & First & Democratic & 0.440 (0.021) & -1.012 (0.017) \\
Mistral 7B & 0.7 & c5 & First & Republican & -0.976 (0.013) & 0.291 (0.035) \\
Mistral 7B & 0.7 & c5 & First & Other & -0.436 (0.023) & -0.473 (0.022) \\
Mistral 7B & 0.7 & c5 & Last & Democratic & 0.702 (0.025) & -1.063 (0.009) \\
Mistral 7B & 0.7 & c5 & Last & Republican & -0.903 (0.023) & 0.632 (0.035) \\
Mistral 7B & 0.7 & c5 & Last & Other & -0.518 (0.035) & -0.968 (0.021) \\
Mistral 7B & 0.7 & c10 & First & Democratic & 0.721 (0.027) & -1.014 (0.011) \\
Mistral 7B & 0.7 & c10 & First & Republican & -0.982 (0.022) & 0.494 (0.047) \\
Mistral 7B & 0.7 & c10 & First & Other & -0.068 (0.048) & -0.636 (0.030) \\
Mistral 7B & 0.7 & c10 & Last & Democratic & 0.795 (0.020) & -1.051 (0.013) \\
Mistral 7B & 0.7 & c10 & Last & Republican & -0.721 (0.034) & 0.406 (0.045) \\
Mistral 7B & 0.7 & c10 & Last & Other & -0.086 (0.076) & -0.886 (0.037) \\
Mistral 7B & 0.7 & c25 & First & Democratic & 0.256 (0.040) & -0.847 (0.020) \\
Mistral 7B & 0.7 & c25 & First & Republican & -0.621 (0.023) & -0.026 (0.054) \\
Mistral 7B & 0.7 & c25 & First & Other & 0.041 (0.034) & -0.695 (0.037) \\
Mistral 7B & 0.7 & c25 & Last & Democratic & 0.191 (0.043) & -0.653 (0.021) \\
Mistral 7B & 0.7 & c25 & Last & Republican & -0.335 (0.034) & -0.224 (0.060) \\
Mistral 7B & 0.7 & c25 & Last & Other & -0.100 (0.045) & -0.741 (0.050) \\
Mistral 7B & 0.7 & c50 & First & Democratic & -0.656 (0.053) & -0.333 (0.043) \\
Mistral 7B & 0.7 & c50 & First & Republican & -0.035 (0.100) & -0.850 (0.117) \\
Mistral 7B & 0.7 & c50 & First & Other & -0.027 (0.041) & -0.586 (0.057) \\
Mistral 7B & 0.7 & c50 & Last & Democratic & -0.579 (0.077) & -0.349 (0.040) \\
Mistral 7B & 0.7 & c50 & Last & Republican & 0.044 (0.121) & -1.000 (0.077) \\
Mistral 7B & 0.7 & c50 & Last & Other & -0.136 (0.096) & -0.555 (0.048) \\
Qwen2.5 7B & 0.1 & c1 & First & Democratic & 0.458 (0.013) & -1.063 (0.011) \\
Qwen2.5 7B & 0.1 & c1 & First & Republican & -0.371 (0.023) & -0.494 (0.013) \\
Qwen2.5 7B & 0.1 & c1 & First & Other & 0.518 (0.007) & -1.059 (0.010) \\
Qwen2.5 7B & 0.1 & c1 & Last & Democratic & 0.993 (0.044) & -1.116 (0.000) \\
Qwen2.5 7B & 0.1 & c1 & Last & Republican & -1.415 (0.007) & 1.188 (0.036) \\
Qwen2.5 7B & 0.1 & c1 & Last & Other & 0.264 (0.016) & -0.936 (0.014) \\
Qwen2.5 7B & 0.1 & c5 & First & Democratic & 0.372 (0.025) & -0.842 (0.013) \\
Qwen2.5 7B & 0.1 & c5 & First & Republican & -1.035 (0.014) & 0.065 (0.017) \\
Qwen2.5 7B & 0.1 & c5 & First & Other & -0.768 (0.017) & -0.505 (0.023) \\
Qwen2.5 7B & 0.1 & c5 & Last & Democratic & 0.705 (0.014) & -0.870 (0.009) \\
Qwen2.5 7B & 0.1 & c5 & Last & Republican & -1.109 (0.012) & 0.606 (0.014) \\
Qwen2.5 7B & 0.1 & c5 & Last & Other & -0.668 (0.021) & -0.332 (0.031) \\
Qwen2.5 7B & 0.1 & c10 & First & Democratic & 0.674 (0.019) & -0.856 (0.016) \\
Qwen2.5 7B & 0.1 & c10 & First & Republican & -1.179 (0.009) & 0.782 (0.030) \\
Qwen2.5 7B & 0.1 & c10 & First & Other & -0.568 (0.026) & -0.636 (0.035) \\
Qwen2.5 7B & 0.1 & c10 & Last & Democratic & 1.100 (0.010) & -1.060 (0.006) \\
Qwen2.5 7B & 0.1 & c10 & Last & Republican & -1.297 (0.010) & 0.856 (0.028) \\
Qwen2.5 7B & 0.1 & c10 & Last & Other & -1.182 (0.020) & -0.100 (0.033) \\
Qwen2.5 7B & 0.1 & c25 & First & Democratic & 0.674 (0.020) & -0.991 (0.004) \\
Qwen2.5 7B & 0.1 & c25 & First & Republican & -1.212 (0.015) & 0.397 (0.047) \\
Qwen2.5 7B & 0.1 & c25 & First & Other & -0.636 (0.029) & -0.495 (0.031) \\
Qwen2.5 7B & 0.1 & c25 & Last & Democratic & 0.912 (0.025) & -0.988 (0.012) \\
Qwen2.5 7B & 0.1 & c25 & Last & Republican & -1.056 (0.023) & 0.774 (0.029) \\
Qwen2.5 7B & 0.1 & c25 & Last & Other & -0.582 (0.048) & -0.527 (0.064) \\
Qwen2.5 7B & 0.1 & c50 & First & Democratic & 0.091 (0.045) & -0.786 (0.018) \\
Qwen2.5 7B & 0.1 & c50 & First & Republican & -0.903 (0.022) & 0.550 (0.048) \\
Qwen2.5 7B & 0.1 & c50 & First & Other & -0.618 (0.054) & -0.823 (0.050) \\
Qwen2.5 7B & 0.1 & c50 & Last & Democratic & -0.014 (0.057) & -0.730 (0.017) \\
Qwen2.5 7B & 0.1 & c50 & Last & Republican & -0.788 (0.037) & 0.047 (0.032) \\
Qwen2.5 7B & 0.1 & c50 & Last & Other & -0.500 (0.070) & -0.559 (0.053) \\
Qwen2.5 7B & 0.7 & c1 & First & Democratic & 0.384 (0.097) & -0.988 (0.040) \\
Qwen2.5 7B & 0.7 & c1 & First & Republican & -0.424 (0.174) & -0.547 (0.097) \\
Qwen2.5 7B & 0.7 & c1 & First & Other & 0.273 (0.123) & -1.005 (0.018) \\
Qwen2.5 7B & 0.7 & c1 & Last & Democratic & 1.014 (0.131) & -1.070 (0.024) \\
Qwen2.5 7B & 0.7 & c1 & Last & Republican & -1.265 (0.079) & 1.129 (0.141) \\
Qwen2.5 7B & 0.7 & c1 & Last & Other & 0.118 (0.075) & -0.941 (0.059) \\
Qwen2.5 7B & 0.7 & c5 & First & Democratic & 0.388 (0.047) & -0.819 (0.032) \\
Qwen2.5 7B & 0.7 & c5 & First & Republican & -1.029 (0.029) & 0.106 (0.030) \\
Qwen2.5 7B & 0.7 & c5 & First & Other & -0.695 (0.029) & -0.518 (0.030) \\
Qwen2.5 7B & 0.7 & c5 & Last & Democratic & 0.737 (0.025) & -0.886 (0.019) \\
Qwen2.5 7B & 0.7 & c5 & Last & Republican & -1.068 (0.022) & 0.629 (0.036) \\
Qwen2.5 7B & 0.7 & c5 & Last & Other & -0.718 (0.038) & -0.259 (0.065) \\
Qwen2.5 7B & 0.7 & c10 & First & Democratic & 0.670 (0.022) & -0.888 (0.021) \\
Qwen2.5 7B & 0.7 & c10 & First & Republican & -1.150 (0.026) & 0.715 (0.042) \\
Qwen2.5 7B & 0.7 & c10 & First & Other & -0.691 (0.055) & -0.614 (0.040) \\
Qwen2.5 7B & 0.7 & c10 & Last & Democratic & 1.063 (0.016) & -1.042 (0.009) \\
Qwen2.5 7B & 0.7 & c10 & Last & Republican & -1.318 (0.006) & 1.024 (0.028) \\
Qwen2.5 7B & 0.7 & c10 & Last & Other & -1.014 (0.061) & -0.255 (0.043) \\
Qwen2.5 7B & 0.7 & c25 & First & Democratic & 0.765 (0.058) & -0.979 (0.027) \\
Qwen2.5 7B & 0.7 & c25 & First & Republican & -1.044 (0.037) & 0.497 (0.035) \\
Qwen2.5 7B & 0.7 & c25 & First & Other & -0.427 (0.065) & -0.482 (0.070) \\
Qwen2.5 7B & 0.7 & c25 & Last & Democratic & 0.851 (0.051) & -1.002 (0.018) \\
Qwen2.5 7B & 0.7 & c25 & Last & Republican & -1.144 (0.040) & 0.688 (0.069) \\
Qwen2.5 7B & 0.7 & c25 & Last & Other & -0.550 (0.072) & -0.627 (0.043) \\
Qwen2.5 7B & 0.7 & c50 & First & Democratic & -0.005 (0.072) & -0.830 (0.036) \\
Qwen2.5 7B & 0.7 & c50 & First & Republican & -1.006 (0.040) & 0.491 (0.063) \\
Qwen2.5 7B & 0.7 & c50 & First & Other & -0.432 (0.067) & -0.750 (0.046) \\
Qwen2.5 7B & 0.7 & c50 & Last & Democratic & -0.095 (0.060) & -0.740 (0.041) \\
Qwen2.5 7B & 0.7 & c50 & Last & Republican & -0.700 (0.050) & -0.018 (0.050) \\
Qwen2.5 7B & 0.7 & c50 & Last & Other & -0.455 (0.069) & -0.714 (0.075) \\
Llama-3.1 70B AWQ & 0.1 & c1 & First & Democratic & -0.507 (0.003) & -0.140 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c1 & First & Republican & 0.350 (0.014) & -1.050 (0.006) \\
Llama-3.1 70B AWQ & 0.1 & c1 & First & Other & 0.250 (0.008) & -0.345 (0.010) \\
Llama-3.1 70B AWQ & 0.1 & c1 & Last & Democratic & -0.472 (0.006) & -0.326 (0.022) \\
Llama-3.1 70B AWQ & 0.1 & c1 & Last & Republican & -0.121 (0.039) & -0.691 (0.047) \\
Llama-3.1 70B AWQ & 0.1 & c1 & Last & Other & 0.264 (0.006) & -0.473 (0.025) \\
Llama-3.1 70B AWQ & 0.1 & c5 & First & Democratic & 1.377 (0.008) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c5 & First & Republican & -1.441 (0.000) & 1.509 (0.008) \\
Llama-3.1 70B AWQ & 0.1 & c5 & First & Other & -1.018 (0.015) & -0.623 (0.012) \\
Llama-3.1 70B AWQ & 0.1 & c5 & Last & Democratic & 1.405 (0.005) & -1.105 (0.004) \\
Llama-3.1 70B AWQ & 0.1 & c5 & Last & Republican & -1.441 (0.000) & 1.541 (0.009) \\
Llama-3.1 70B AWQ & 0.1 & c5 & Last & Other & -0.786 (0.015) & -0.491 (0.016) \\
Llama-3.1 70B AWQ & 0.1 & c10 & First & Democratic & 1.458 (0.009) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c10 & First & Republican & -1.441 (0.000) & 1.709 (0.005) \\
Llama-3.1 70B AWQ & 0.1 & c10 & First & Other & -1.209 (0.010) & -1.005 (0.005) \\
Llama-3.1 70B AWQ & 0.1 & c10 & Last & Democratic & 1.481 (0.004) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c10 & Last & Republican & -1.441 (0.000) & 1.697 (0.006) \\
Llama-3.1 70B AWQ & 0.1 & c10 & Last & Other & -1.059 (0.032) & -0.732 (0.011) \\
Llama-3.1 70B AWQ & 0.1 & c25 & First & Democratic & 1.488 (0.000) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & First & Republican & -1.441 (0.000) & 1.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & First & Other & -1.427 (0.018) & -1.186 (0.005) \\
Llama-3.1 70B AWQ & 0.1 & c25 & Last & Democratic & 1.479 (0.004) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & Last & Republican & -1.441 (0.000) & 1.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c25 & Last & Other & -1.255 (0.026) & -1.086 (0.021) \\
Llama-3.1 70B AWQ & 0.1 & c50 & First & Democratic & 1.453 (0.004) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c50 & First & Republican & -1.441 (0.000) & 1.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c50 & First & Other & -1.305 (0.015) & -1.050 (0.005) \\
Llama-3.1 70B AWQ & 0.1 & c50 & Last & Democratic & 1.416 (0.027) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c50 & Last & Republican & -1.441 (0.000) & 1.735 (0.000) \\
Llama-3.1 70B AWQ & 0.1 & c50 & Last & Other & -1.236 (0.023) & -1.300 (0.018) \\
Llama-3.1 70B AWQ & 0.7 & c1 & First & Democratic & -0.398 (0.085) & -0.209 (0.052) \\
Llama-3.1 70B AWQ & 0.7 & c1 & First & Republican & 0.232 (0.073) & -0.844 (0.146) \\
Llama-3.1 70B AWQ & 0.7 & c1 & First & Other & 0.214 (0.012) & -0.459 (0.054) \\
Llama-3.1 70B AWQ & 0.7 & c1 & Last & Democratic & -0.179 (0.183) & -0.456 (0.110) \\
Llama-3.1 70B AWQ & 0.7 & c1 & Last & Republican & -0.288 (0.178) & -0.282 (0.276) \\
Llama-3.1 70B AWQ & 0.7 & c1 & Last & Other & 0.277 (0.021) & -0.641 (0.079) \\
Llama-3.1 70B AWQ & 0.7 & c5 & First & Democratic & 1.386 (0.014) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c5 & First & Republican & -1.438 (0.003) & 1.418 (0.029) \\
Llama-3.1 70B AWQ & 0.7 & c5 & First & Other & -0.986 (0.025) & -0.550 (0.032) \\
Llama-3.1 70B AWQ & 0.7 & c5 & Last & Democratic & 1.381 (0.009) & -1.112 (0.003) \\
Llama-3.1 70B AWQ & 0.7 & c5 & Last & Republican & -1.438 (0.003) & 1.503 (0.024) \\
Llama-3.1 70B AWQ & 0.7 & c5 & Last & Other & -0.745 (0.023) & -0.464 (0.034) \\
Llama-3.1 70B AWQ & 0.7 & c10 & First & Democratic & 1.437 (0.016) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c10 & First & Republican & -1.441 (0.000) & 1.679 (0.013) \\
Llama-3.1 70B AWQ & 0.7 & c10 & First & Other & -1.164 (0.033) & -0.927 (0.040) \\
Llama-3.1 70B AWQ & 0.7 & c10 & Last & Democratic & 1.449 (0.008) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c10 & Last & Republican & -1.441 (0.000) & 1.676 (0.011) \\
Llama-3.1 70B AWQ & 0.7 & c10 & Last & Other & -0.986 (0.046) & -0.718 (0.025) \\
Llama-3.1 70B AWQ & 0.7 & c25 & First & Democratic & 1.428 (0.017) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c25 & First & Republican & -1.441 (0.000) & 1.721 (0.009) \\
Llama-3.1 70B AWQ & 0.7 & c25 & First & Other & -1.423 (0.052) & -1.164 (0.024) \\
Llama-3.1 70B AWQ & 0.7 & c25 & Last & Democratic & 1.474 (0.005) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c25 & Last & Republican & -1.441 (0.000) & 1.726 (0.006) \\
Llama-3.1 70B AWQ & 0.7 & c25 & Last & Other & -1.273 (0.027) & -1.027 (0.045) \\
Llama-3.1 70B AWQ & 0.7 & c50 & First & Democratic & 1.412 (0.026) & -1.114 (0.002) \\
Llama-3.1 70B AWQ & 0.7 & c50 & First & Republican & -1.441 (0.000) & 1.712 (0.011) \\
Llama-3.1 70B AWQ & 0.7 & c50 & First & Other & -1.332 (0.043) & -1.045 (0.037) \\
Llama-3.1 70B AWQ & 0.7 & c50 & Last & Democratic & 1.323 (0.037) & -1.116 (0.000) \\
Llama-3.1 70B AWQ & 0.7 & c50 & Last & Republican & -1.441 (0.000) & 1.712 (0.015) \\
Llama-3.1 70B AWQ & 0.7 & c50 & Last & Other & -1.232 (0.042) & -1.195 (0.030) \\
Qwen2.5 72B AWQ & 0.1 & c1 & First & Democratic & 0.395 (0.056) & -1.072 (0.002) \\
Qwen2.5 72B AWQ & 0.1 & c1 & First & Republican & -1.150 (0.019) & 0.574 (0.045) \\
Qwen2.5 72B AWQ & 0.1 & c1 & First & Other & 0.136 (0.012) & -0.686 (0.016) \\
Qwen2.5 72B AWQ & 0.1 & c1 & Last & Democratic & 0.372 (0.043) & -1.077 (0.010) \\
Qwen2.5 72B AWQ & 0.1 & c1 & Last & Republican & -1.212 (0.017) & 0.782 (0.059) \\
Qwen2.5 72B AWQ & 0.1 & c1 & Last & Other & 0.159 (0.008) & -0.927 (0.023) \\
Qwen2.5 72B AWQ & 0.1 & c5 & First & Democratic & 1.051 (0.007) & -1.116 (0.000) \\
Qwen2.5 72B AWQ & 0.1 & c5 & First & Republican & -1.441 (0.000) & 1.244 (0.008) \\
Qwen2.5 72B AWQ & 0.1 & c5 & First & Other & -0.905 (0.008) & -0.445 (0.006) \\
Qwen2.5 72B AWQ & 0.1 & c5 & Last & Democratic & 1.014 (0.005) & -1.098 (0.003) \\
Qwen2.5 72B AWQ & 0.1 & c5 & Last & Republican & -1.388 (0.004) & 1.176 (0.000) \\
Qwen2.5 72B AWQ & 0.1 & c5 & Last & Other & -0.764 (0.006) & -0.582 (0.011) \\
Qwen2.5 72B AWQ & 0.1 & c10 & First & Democratic & 1.291 (0.009) & -1.114 (0.002) \\
Qwen2.5 72B AWQ & 0.1 & c10 & First & Republican & -1.441 (0.000) & 1.400 (0.007) \\
Qwen2.5 72B AWQ & 0.1 & c10 & First & Other & -1.141 (0.017) & -1.023 (0.008) \\
Qwen2.5 72B AWQ & 0.1 & c10 & Last & Democratic & 1.167 (0.008) & -1.107 (0.004) \\
Qwen2.5 72B AWQ & 0.1 & c10 & Last & Republican & -1.441 (0.000) & 1.306 (0.005) \\
Qwen2.5 72B AWQ & 0.1 & c10 & Last & Other & -0.868 (0.005) & -1.036 (0.011) \\
Qwen2.5 72B AWQ & 0.1 & c25 & First & Democratic & 1.228 (0.009) & -1.093 (0.003) \\
Qwen2.5 72B AWQ & 0.1 & c25 & First & Republican & -1.397 (0.005) & 1.550 (0.010) \\
Qwen2.5 72B AWQ & 0.1 & c25 & First & Other & -1.023 (0.029) & -0.936 (0.021) \\
Qwen2.5 72B AWQ & 0.1 & c25 & Last & Democratic & 1.274 (0.017) & -1.107 (0.005) \\
Qwen2.5 72B AWQ & 0.1 & c25 & Last & Republican & -1.426 (0.007) & 1.297 (0.011) \\
Qwen2.5 72B AWQ & 0.1 & c25 & Last & Other & -1.182 (0.037) & -0.895 (0.019) \\
Qwen2.5 72B AWQ & 0.1 & c50 & First & Democratic & 1.144 (0.015) & -0.998 (0.011) \\
Qwen2.5 72B AWQ & 0.1 & c50 & First & Republican & -1.429 (0.005) & 1.488 (0.012) \\
Qwen2.5 72B AWQ & 0.1 & c50 & First & Other & -1.245 (0.033) & -0.755 (0.030) \\
Qwen2.5 72B AWQ & 0.1 & c50 & Last & Democratic & 1.149 (0.018) & -1.065 (0.011) \\
Qwen2.5 72B AWQ & 0.1 & c50 & Last & Republican & -1.353 (0.009) & 1.374 (0.021) \\
Qwen2.5 72B AWQ & 0.1 & c50 & Last & Other & -1.014 (0.045) & -0.823 (0.052) \\
Qwen2.5 72B AWQ & 0.7 & c1 & First & Democratic & 0.484 (0.215) & -0.928 (0.076) \\
Qwen2.5 72B AWQ & 0.7 & c1 & First & Republican & -1.103 (0.091) & 0.597 (0.221) \\
Qwen2.5 72B AWQ & 0.7 & c1 & First & Other & -0.014 (0.141) & -0.723 (0.086) \\
Qwen2.5 72B AWQ & 0.7 & c1 & Last & Democratic & 0.458 (0.230) & -0.956 (0.073) \\
Qwen2.5 72B AWQ & 0.7 & c1 & Last & Republican & -1.056 (0.127) & 0.712 (0.252) \\
Qwen2.5 72B AWQ & 0.7 & c1 & Last & Other & 0.014 (0.124) & -0.968 (0.086) \\
Qwen2.5 72B AWQ & 0.7 & c5 & First & Democratic & 1.065 (0.010) & -1.095 (0.004) \\
Qwen2.5 72B AWQ & 0.7 & c5 & First & Republican & -1.432 (0.004) & 1.176 (0.011) \\
Qwen2.5 72B AWQ & 0.7 & c5 & First & Other & -0.895 (0.031) & -0.414 (0.017) \\
Qwen2.5 72B AWQ & 0.7 & c5 & Last & Democratic & 1.072 (0.017) & -1.086 (0.004) \\
Qwen2.5 72B AWQ & 0.7 & c5 & Last & Republican & -1.426 (0.007) & 1.171 (0.011) \\
Qwen2.5 72B AWQ & 0.7 & c5 & Last & Other & -0.818 (0.030) & -0.623 (0.014) \\
Qwen2.5 72B AWQ & 0.7 & c10 & First & Democratic & 1.281 (0.018) & -1.107 (0.007) \\
Qwen2.5 72B AWQ & 0.7 & c10 & First & Republican & -1.441 (0.000) & 1.409 (0.015) \\
Qwen2.5 72B AWQ & 0.7 & c10 & First & Other & -1.109 (0.026) & -1.014 (0.018) \\
Qwen2.5 72B AWQ & 0.7 & c10 & Last & Democratic & 1.174 (0.013) & -1.100 (0.004) \\
Qwen2.5 72B AWQ & 0.7 & c10 & Last & Republican & -1.441 (0.000) & 1.374 (0.014) \\
Qwen2.5 72B AWQ & 0.7 & c10 & Last & Other & -0.855 (0.024) & -1.018 (0.017) \\
Qwen2.5 72B AWQ & 0.7 & c25 & First & Democratic & 1.219 (0.019) & -1.067 (0.005) \\
Qwen2.5 72B AWQ & 0.7 & c25 & First & Republican & -1.359 (0.013) & 1.371 (0.011) \\
Qwen2.5 72B AWQ & 0.7 & c25 & First & Other & -1.209 (0.035) & -0.873 (0.043) \\
Qwen2.5 72B AWQ & 0.7 & c25 & Last & Democratic & 1.295 (0.023) & -1.086 (0.010) \\
Qwen2.5 72B AWQ & 0.7 & c25 & Last & Republican & -1.391 (0.016) & 1.285 (0.033) \\
Qwen2.5 72B AWQ & 0.7 & c25 & Last & Other & -1.223 (0.057) & -0.768 (0.039) \\
Qwen2.5 72B AWQ & 0.7 & c50 & First & Democratic & 1.026 (0.039) & -0.984 (0.027) \\
Qwen2.5 72B AWQ & 0.7 & c50 & First & Republican & -1.394 (0.015) & 1.391 (0.043) \\
Qwen2.5 72B AWQ & 0.7 & c50 & First & Other & -1.209 (0.043) & -0.718 (0.076) \\
Qwen2.5 72B AWQ & 0.7 & c50 & Last & Democratic & 0.988 (0.025) & -1.021 (0.014) \\
Qwen2.5 72B AWQ & 0.7 & c50 & Last & Republican & -1.321 (0.009) & 1.306 (0.042) \\
Qwen2.5 72B AWQ & 0.7 & c50 & Last & Other & -0.773 (0.070) & -0.882 (0.073) \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{}lllp{2.8cm}rrr@{}}
\caption{\textbf{Complete group-specific errors in LLM-generated partisan exposure.} Mean Signed Deviation (MSD) between LLM-generated and survey-reported exposure to Democrats and Republicans in nomination networks for all demographic and political groups with at least five personas. Values report model averages across prompting methods and attribute orderings separately for each temperature, with standard errors across configurations in parentheses. Positive values indicate overestimation relative to the ANES survey, while negative values indicate underestimation.}\label{tab:group_specific_exposure_errors}\\
\toprule
Model & $T$ & Attribute & Group & $N$ & Dem. exposure & Rep. exposure \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\textbf{Table \thetable\ continued}}\\
\toprule
Model & $T$ & Attribute & Group & $N$ & Dem. exposure & Rep. exposure \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Llama-3.1 8B & 0.1 & Race/ethnicity & black & 9 & 0.224 (0.176) & -0.109 (0.079) \\
Llama-3.1 8B & 0.7 & Race/ethnicity & black & 9 & 0.218 (0.163) & -0.093 (0.057) \\
Mistral 7B & 0.1 & Race/ethnicity & black & 9 & -0.953 (0.107) & 0.477 (0.099) \\
Mistral 7B & 0.7 & Race/ethnicity & black & 9 & -0.937 (0.106) & 0.469 (0.094) \\
Qwen2.5 7B & 0.1 & Race/ethnicity & black & 9 & -0.719 (0.081) & 0.197 (0.063) \\
Qwen2.5 7B & 0.7 & Race/ethnicity & black & 9 & -0.737 (0.069) & 0.212 (0.044) \\
Llama-3.1 70B AWQ & 0.1 & Race/ethnicity & black & 9 & -0.117 (0.187) & 0.101 (0.117) \\
Llama-3.1 70B AWQ & 0.7 & Race/ethnicity & black & 9 & -0.117 (0.183) & 0.080 (0.111) \\
Qwen2.5 72B AWQ & 0.1 & Race/ethnicity & black & 9 & -0.323 (0.119) & 0.016 (0.046) \\
Qwen2.5 72B AWQ & 0.7 & Race/ethnicity & black & 9 & -0.341 (0.092) & 0.100 (0.052) \\
Llama-3.1 8B & 0.1 & Race/ethnicity & hispanic & 12 & -0.067 (0.121) & -0.290 (0.063) \\
Llama-3.1 8B & 0.7 & Race/ethnicity & hispanic & 12 & -0.124 (0.111) & -0.338 (0.048) \\
Mistral 7B & 0.1 & Race/ethnicity & hispanic & 12 & -0.129 (0.075) & -0.409 (0.074) \\
Mistral 7B & 0.7 & Race/ethnicity & hispanic & 12 & -0.133 (0.064) & -0.431 (0.054) \\
Qwen2.5 7B & 0.1 & Race/ethnicity & hispanic & 12 & -0.602 (0.054) & -0.139 (0.118) \\
Qwen2.5 7B & 0.7 & Race/ethnicity & hispanic & 12 & -0.562 (0.044) & -0.173 (0.114) \\
Llama-3.1 70B AWQ & 0.1 & Race/ethnicity & hispanic & 12 & -0.669 (0.118) & 0.216 (0.111) \\
Llama-3.1 70B AWQ & 0.7 & Race/ethnicity & hispanic & 12 & -0.649 (0.118) & 0.183 (0.112) \\
Qwen2.5 72B AWQ & 0.1 & Race/ethnicity & hispanic & 12 & -0.830 (0.088) & -0.073 (0.059) \\
Qwen2.5 72B AWQ & 0.7 & Race/ethnicity & hispanic & 12 & -0.801 (0.080) & -0.110 (0.046) \\
Llama-3.1 8B & 0.1 & Race/ethnicity & white & 75 & 0.541 (0.129) & -0.624 (0.069) \\
Llama-3.1 8B & 0.7 & Race/ethnicity & white & 75 & 0.544 (0.118) & -0.641 (0.068) \\
Mistral 7B & 0.1 & Race/ethnicity & white & 75 & 0.254 (0.053) & -0.841 (0.030) \\
Mistral 7B & 0.7 & Race/ethnicity & white & 75 & 0.247 (0.058) & -0.832 (0.034) \\
Qwen2.5 7B & 0.1 & Race/ethnicity & white & 75 & 0.189 (0.067) & -0.726 (0.064) \\
Qwen2.5 7B & 0.7 & Race/ethnicity & white & 75 & 0.177 (0.055) & -0.714 (0.055) \\
Llama-3.1 70B AWQ & 0.1 & Race/ethnicity & white & 75 & 0.101 (0.029) & -0.303 (0.067) \\
Llama-3.1 70B AWQ & 0.7 & Race/ethnicity & white & 75 & 0.092 (0.027) & -0.309 (0.061) \\
Qwen2.5 72B AWQ & 0.1 & Race/ethnicity & white & 75 & -0.102 (0.046) & -0.504 (0.060) \\
Qwen2.5 72B AWQ & 0.7 & Race/ethnicity & white & 75 & -0.101 (0.040) & -0.479 (0.054) \\
Llama-3.1 8B & 0.1 & Vote choice & Democrat & 43 & 1.226 (0.178) & -1.035 (0.080) \\
Llama-3.1 8B & 0.7 & Vote choice & Democrat & 43 & 1.231 (0.148) & -1.033 (0.062) \\
Mistral 7B & 0.1 & Vote choice & Democrat & 43 & -0.112 (0.144) & -0.520 (0.120) \\
Mistral 7B & 0.7 & Vote choice & Democrat & 43 & -0.119 (0.140) & -0.517 (0.118) \\
Qwen2.5 7B & 0.1 & Vote choice & Democrat & 43 & 0.341 (0.082) & -0.853 (0.054) \\
Qwen2.5 7B & 0.7 & Vote choice & Democrat & 43 & 0.328 (0.073) & -0.827 (0.042) \\
Llama-3.1 70B AWQ & 0.1 & Vote choice & Democrat & 43 & 1.019 (0.255) & -0.914 (0.129) \\
Llama-3.1 70B AWQ & 0.7 & Vote choice & Democrat & 43 & 1.018 (0.241) & -0.931 (0.117) \\
Qwen2.5 72B AWQ & 0.1 & Vote choice & Democrat & 43 & 0.553 (0.102) & -0.963 (0.049) \\
Qwen2.5 72B AWQ & 0.7 & Vote choice & Democrat & 43 & 0.551 (0.075) & -0.908 (0.056) \\
Llama-3.1 8B & 0.1 & Vote choice & Republican & 34 & -0.896 (0.167) & 0.582 (0.189) \\
Llama-3.1 8B & 0.7 & Vote choice & Republican & 34 & -0.851 (0.137) & 0.500 (0.164) \\
Mistral 7B & 0.1 & Vote choice & Republican & 34 & 0.159 (0.113) & -0.851 (0.115) \\
Mistral 7B & 0.7 & Vote choice & Republican & 34 & 0.151 (0.106) & -0.838 (0.102) \\
Qwen2.5 7B & 0.1 & Vote choice & Republican & 34 & -0.472 (0.107) & -0.181 (0.134) \\
Qwen2.5 7B & 0.7 & Vote choice & Republican & 34 & -0.463 (0.091) & -0.176 (0.133) \\
Llama-3.1 70B AWQ & 0.1 & Vote choice & Republican & 34 & -1.128 (0.207) & 0.980 (0.335) \\
Llama-3.1 70B AWQ & 0.7 & Vote choice & Republican & 34 & -1.141 (0.189) & 0.996 (0.297) \\
Qwen2.5 72B AWQ & 0.1 & Vote choice & Republican & 34 & -1.112 (0.062) & 0.508 (0.103) \\
Qwen2.5 72B AWQ & 0.7 & Vote choice & Republican & 34 & -1.087 (0.058) & 0.488 (0.080) \\
Llama-3.1 8B & 0.1 & Vote choice & didn't vote & 20 & 0.829 (0.246) & -1.134 (0.081) \\
Llama-3.1 8B & 0.7 & Vote choice & didn't vote & 20 & 0.729 (0.234) & -1.111 (0.080) \\
Mistral 7B & 0.1 & Vote choice & didn't vote & 20 & 0.277 (0.048) & -0.569 (0.092) \\
Mistral 7B & 0.7 & Vote choice & didn't vote & 20 & 0.296 (0.052) & -0.581 (0.081) \\
Qwen2.5 7B & 0.1 & Vote choice & didn't vote & 20 & -0.051 (0.085) & -0.506 (0.098) \\
Qwen2.5 7B & 0.7 & Vote choice & didn't vote & 20 & -0.063 (0.079) & -0.535 (0.089) \\
Llama-3.1 70B AWQ & 0.1 & Vote choice & didn't vote & 20 & -0.467 (0.151) & -0.491 (0.062) \\
Llama-3.1 70B AWQ & 0.7 & Vote choice & didn't vote & 20 & -0.455 (0.145) & -0.536 (0.048) \\
Qwen2.5 72B AWQ & 0.1 & Vote choice & didn't vote & 20 & -0.497 (0.130) & -0.625 (0.067) \\
Qwen2.5 72B AWQ & 0.7 & Vote choice & didn't vote & 20 & -0.497 (0.115) & -0.613 (0.065) \\
Llama-3.1 8B & 0.1 & Age group & 18-29 & 21 & 0.759 (0.126) & -0.583 (0.029) \\
Llama-3.1 8B & 0.7 & Age group & 18-29 & 21 & 0.737 (0.126) & -0.599 (0.031) \\
Mistral 7B & 0.1 & Age group & 18-29 & 21 & 0.084 (0.080) & -0.314 (0.086) \\
Mistral 7B & 0.7 & Age group & 18-29 & 21 & 0.068 (0.087) & -0.336 (0.080) \\
Qwen2.5 7B & 0.1 & Age group & 18-29 & 21 & 0.017 (0.069) & -0.408 (0.073) \\
Qwen2.5 7B & 0.7 & Age group & 18-29 & 21 & 0.018 (0.064) & -0.374 (0.068) \\
Llama-3.1 70B AWQ & 0.1 & Age group & 18-29 & 21 & 0.218 (0.060) & -0.245 (0.038) \\
Llama-3.1 70B AWQ & 0.7 & Age group & 18-29 & 21 & 0.241 (0.056) & -0.278 (0.023) \\
Qwen2.5 72B AWQ & 0.1 & Age group & 18-29 & 21 & -0.043 (0.037) & -0.391 (0.055) \\
Qwen2.5 72B AWQ & 0.7 & Age group & 18-29 & 21 & -0.025 (0.034) & -0.389 (0.045) \\
Llama-3.1 8B & 0.1 & Age group & 30-44 & 26 & 0.597 (0.131) & -0.594 (0.059) \\
Llama-3.1 8B & 0.7 & Age group & 30-44 & 26 & 0.573 (0.124) & -0.620 (0.057) \\
Mistral 7B & 0.1 & Age group & 30-44 & 26 & 0.163 (0.051) & -0.592 (0.036) \\
Mistral 7B & 0.7 & Age group & 30-44 & 26 & 0.167 (0.056) & -0.573 (0.043) \\
Qwen2.5 7B & 0.1 & Age group & 30-44 & 26 & 0.033 (0.030) & -0.497 (0.071) \\
Qwen2.5 7B & 0.7 & Age group & 30-44 & 26 & -0.002 (0.021) & -0.497 (0.067) \\
Llama-3.1 70B AWQ & 0.1 & Age group & 30-44 & 26 & 0.097 (0.025) & -0.285 (0.040) \\
Llama-3.1 70B AWQ & 0.7 & Age group & 30-44 & 26 & 0.081 (0.024) & -0.299 (0.036) \\
Qwen2.5 72B AWQ & 0.1 & Age group & 30-44 & 26 & -0.108 (0.041) & -0.441 (0.039) \\
Qwen2.5 72B AWQ & 0.7 & Age group & 30-44 & 26 & -0.118 (0.046) & -0.419 (0.054) \\
Llama-3.1 8B & 0.1 & Age group & 45-59 & 24 & -0.179 (0.109) & -0.050 (0.070) \\
Llama-3.1 8B & 0.7 & Age group & 45-59 & 24 & -0.177 (0.097) & -0.087 (0.068) \\
Mistral 7B & 0.1 & Age group & 45-59 & 24 & -0.280 (0.065) & -0.466 (0.043) \\
Mistral 7B & 0.7 & Age group & 45-59 & 24 & -0.277 (0.057) & -0.478 (0.039) \\
Qwen2.5 7B & 0.1 & Age group & 45-59 & 24 & -0.427 (0.062) & -0.265 (0.067) \\
Qwen2.5 7B & 0.7 & Age group & 45-59 & 24 & -0.401 (0.052) & -0.280 (0.071) \\
Llama-3.1 70B AWQ & 0.1 & Age group & 45-59 & 24 & -0.532 (0.029) & 0.240 (0.115) \\
Llama-3.1 70B AWQ & 0.7 & Age group & 45-59 & 24 & -0.536 (0.028) & 0.234 (0.103) \\
Qwen2.5 72B AWQ & 0.1 & Age group & 45-59 & 24 & -0.608 (0.068) & -0.003 (0.078) \\
Qwen2.5 72B AWQ & 0.7 & Age group & 45-59 & 24 & -0.611 (0.056) & 0.011 (0.070) \\
Llama-3.1 8B & 0.1 & Age group & 60-74 & 22 & 0.305 (0.132) & -0.554 (0.102) \\
Llama-3.1 8B & 0.7 & Age group & 60-74 & 22 & 0.327 (0.110) & -0.564 (0.092) \\
Mistral 7B & 0.1 & Age group & 60-74 & 22 & 0.233 (0.048) & -1.010 (0.027) \\
Mistral 7B & 0.7 & Age group & 60-74 & 22 & 0.218 (0.053) & -0.972 (0.027) \\
Qwen2.5 7B & 0.1 & Age group & 60-74 & 22 & 0.159 (0.086) & -0.756 (0.080) \\
Qwen2.5 7B & 0.7 & Age group & 60-74 & 22 & 0.150 (0.077) & -0.745 (0.064) \\
Llama-3.1 70B AWQ & 0.1 & Age group & 60-74 & 22 & -0.050 (0.039) & -0.182 (0.104) \\
Llama-3.1 70B AWQ & 0.7 & Age group & 60-74 & 22 & -0.069 (0.034) & -0.181 (0.092) \\
Qwen2.5 72B AWQ & 0.1 & Age group & 60-74 & 22 & -0.291 (0.071) & -0.426 (0.070) \\
Qwen2.5 72B AWQ & 0.7 & Age group & 60-74 & 22 & -0.283 (0.057) & -0.390 (0.060) \\
Llama-3.1 8B & 0.1 & Age group & 75+ & 7 & 0.797 (0.147) & -1.184 (0.073) \\
Llama-3.1 8B & 0.7 & Age group & 75+ & 7 & 0.813 (0.140) & -1.190 (0.087) \\
Mistral 7B & 0.1 & Age group & 75+ & 7 & 0.234 (0.063) & -1.236 (0.055) \\
Mistral 7B & 0.7 & Age group & 75+ & 7 & 0.263 (0.067) & -1.266 (0.055) \\
Qwen2.5 7B & 0.1 & Age group & 75+ & 7 & 0.299 (0.128) & -1.329 (0.064) \\
Qwen2.5 7B & 0.7 & Age group & 75+ & 7 & 0.316 (0.114) & -1.311 (0.068) \\
Llama-3.1 70B AWQ & 0.1 & Age group & 75+ & 7 & 0.377 (0.103) & -0.879 (0.071) \\
Llama-3.1 70B AWQ & 0.7 & Age group & 75+ & 7 & 0.371 (0.096) & -0.880 (0.067) \\
Qwen2.5 72B AWQ & 0.1 & Age group & 75+ & 7 & 0.033 (0.055) & -1.164 (0.067) \\
Qwen2.5 72B AWQ & 0.7 & Age group & 75+ & 7 & 0.077 (0.042) & -1.121 (0.061) \\
Llama-3.1 8B & 0.1 & Education & less than high school & 8 & 0.810 (0.121) & -0.355 (0.044) \\
Llama-3.1 8B & 0.7 & Education & less than high school & 8 & 0.838 (0.096) & -0.392 (0.026) \\
Mistral 7B & 0.1 & Education & less than high school & 8 & 0.766 (0.069) & -0.695 (0.071) \\
Mistral 7B & 0.7 & Education & less than high school & 8 & 0.744 (0.062) & -0.721 (0.057) \\
Qwen2.5 7B & 0.1 & Education & less than high school & 8 & 0.544 (0.070) & -0.565 (0.070) \\
Qwen2.5 7B & 0.7 & Education & less than high school & 8 & 0.476 (0.075) & -0.560 (0.069) \\
Llama-3.1 70B AWQ & 0.1 & Education & less than high school & 8 & 0.444 (0.061) & -0.144 (0.043) \\
Llama-3.1 70B AWQ & 0.7 & Education & less than high school & 8 & 0.467 (0.047) & -0.140 (0.047) \\
Qwen2.5 72B AWQ & 0.1 & Education & less than high school & 8 & 0.149 (0.060) & -0.291 (0.100) \\
Qwen2.5 72B AWQ & 0.7 & Education & less than high school & 8 & 0.195 (0.023) & -0.292 (0.065) \\
Llama-3.1 8B & 0.1 & Education & high school graduate & 28 & 0.883 (0.127) & -0.677 (0.049) \\
Llama-3.1 8B & 0.7 & Education & high school graduate & 28 & 0.872 (0.121) & -0.689 (0.054) \\
Mistral 7B & 0.1 & Education & high school graduate & 28 & 0.347 (0.066) & -0.663 (0.069) \\
Mistral 7B & 0.7 & Education & high school graduate & 28 & 0.357 (0.068) & -0.665 (0.064) \\
Qwen2.5 7B & 0.1 & Education & high school graduate & 28 & 0.328 (0.059) & -0.660 (0.072) \\
Qwen2.5 7B & 0.7 & Education & high school graduate & 28 & 0.328 (0.051) & -0.653 (0.058) \\
Llama-3.1 70B AWQ & 0.1 & Education & high school graduate & 28 & 0.320 (0.044) & -0.309 (0.049) \\
Llama-3.1 70B AWQ & 0.7 & Education & high school graduate & 28 & 0.316 (0.042) & -0.325 (0.043) \\
Qwen2.5 72B AWQ & 0.1 & Education & high school graduate & 28 & 0.113 (0.046) & -0.529 (0.037) \\
Qwen2.5 72B AWQ & 0.7 & Education & high school graduate & 28 & 0.108 (0.043) & -0.515 (0.046) \\
Llama-3.1 8B & 0.1 & Education & vocational tech school & 36 & 0.174 (0.139) & -0.478 (0.073) \\
Llama-3.1 8B & 0.7 & Education & vocational tech school & 36 & 0.148 (0.126) & -0.495 (0.066) \\
Mistral 7B & 0.1 & Education & vocational tech school & 36 & -0.106 (0.057) & -0.560 (0.042) \\
Mistral 7B & 0.7 & Education & vocational tech school & 36 & -0.123 (0.062) & -0.554 (0.041) \\
Qwen2.5 7B & 0.1 & Education & vocational tech school & 36 & -0.286 (0.067) & -0.423 (0.066) \\
Qwen2.5 7B & 0.7 & Education & vocational tech school & 36 & -0.286 (0.063) & -0.424 (0.063) \\
Llama-3.1 70B AWQ & 0.1 & Education & vocational tech school & 36 & -0.284 (0.026) & -0.090 (0.059) \\
Llama-3.1 70B AWQ & 0.7 & Education & vocational tech school & 36 & -0.301 (0.024) & -0.112 (0.054) \\
Qwen2.5 72B AWQ & 0.1 & Education & vocational tech school & 36 & -0.490 (0.043) & -0.274 (0.057) \\
Qwen2.5 72B AWQ & 0.7 & Education & vocational tech school & 36 & -0.470 (0.038) & -0.264 (0.043) \\
Llama-3.1 8B & 0.1 & Education & bachelor's degree & 17 & -0.235 (0.077) & 0.086 (0.079) \\
Llama-3.1 8B & 0.7 & Education & bachelor's degree & 17 & -0.206 (0.077) & 0.040 (0.078) \\
Mistral 7B & 0.1 & Education & bachelor's degree & 17 & -0.313 (0.047) & -0.515 (0.027) \\
Mistral 7B & 0.7 & Education & bachelor's degree & 17 & -0.312 (0.050) & -0.489 (0.024) \\
Qwen2.5 7B & 0.1 & Education & bachelor's degree & 17 & -0.382 (0.068) & -0.259 (0.085) \\
Qwen2.5 7B & 0.7 & Education & bachelor's degree & 17 & -0.377 (0.044) & -0.215 (0.076) \\
Llama-3.1 70B AWQ & 0.1 & Education & bachelor's degree & 17 & -0.369 (0.018) & 0.227 (0.136) \\
Llama-3.1 70B AWQ & 0.7 & Education & bachelor's degree & 17 & -0.388 (0.022) & 0.238 (0.117) \\
Qwen2.5 72B AWQ & 0.1 & Education & bachelor's degree & 17 & -0.544 (0.060) & 0.012 (0.092) \\
Qwen2.5 72B AWQ & 0.7 & Education & bachelor's degree & 17 & -0.556 (0.057) & 0.034 (0.079) \\
Llama-3.1 8B & 0.1 & Education & postgraduate & 11 & 0.640 (0.167) & -1.131 (0.084) \\
Llama-3.1 8B & 0.7 & Education & postgraduate & 11 & 0.645 (0.146) & -1.145 (0.074) \\
Mistral 7B & 0.1 & Education & postgraduate & 11 & -0.004 (0.075) & -1.018 (0.049) \\
Mistral 7B & 0.7 & Education & postgraduate & 11 & 0.018 (0.071) & -1.021 (0.047) \\
Qwen2.5 7B & 0.1 & Education & postgraduate & 11 & 0.052 (0.067) & -1.050 (0.067) \\
Qwen2.5 7B & 0.7 & Education & postgraduate & 11 & 0.060 (0.050) & -1.072 (0.049) \\
Llama-3.1 70B AWQ & 0.1 & Education & postgraduate & 11 & 0.061 (0.058) & -0.757 (0.037) \\
Llama-3.1 70B AWQ & 0.7 & Education & postgraduate & 11 & 0.099 (0.049) & -0.774 (0.028) \\
Qwen2.5 72B AWQ & 0.1 & Education & postgraduate & 11 & -0.110 (0.049) & -0.999 (0.037) \\
Qwen2.5 72B AWQ & 0.7 & Education & postgraduate & 11 & -0.131 (0.040) & -0.915 (0.050) \\
Llama-3.1 8B & 0.1 & Religion & Protestant & 22 & 0.406 (0.150) & -0.707 (0.093) \\
Llama-3.1 8B & 0.7 & Religion & Protestant & 22 & 0.403 (0.122) & -0.674 (0.085) \\
Mistral 7B & 0.1 & Religion & Protestant & 22 & -0.173 (0.068) & -0.725 (0.052) \\
Mistral 7B & 0.7 & Religion & Protestant & 22 & -0.171 (0.067) & -0.713 (0.047) \\
Qwen2.5 7B & 0.1 & Religion & Protestant & 22 & -0.004 (0.074) & -0.710 (0.075) \\
Qwen2.5 7B & 0.7 & Religion & Protestant & 22 & -0.026 (0.060) & -0.726 (0.060) \\
Llama-3.1 70B AWQ & 0.1 & Religion & Protestant & 22 & 0.023 (0.108) & -0.344 (0.042) \\
Llama-3.1 70B AWQ & 0.7 & Religion & Protestant & 22 & 0.010 (0.114) & -0.332 (0.048) \\
Qwen2.5 72B AWQ & 0.1 & Religion & Protestant & 22 & -0.141 (0.091) & -0.595 (0.039) \\
Qwen2.5 72B AWQ & 0.7 & Religion & Protestant & 22 & -0.160 (0.067) & -0.546 (0.045) \\
Llama-3.1 8B & 0.1 & Religion & Roman Catholic & 20 & -0.087 (0.070) & 0.226 (0.068) \\
Llama-3.1 8B & 0.7 & Religion & Roman Catholic & 20 & -0.073 (0.068) & 0.163 (0.052) \\
Mistral 7B & 0.1 & Religion & Roman Catholic & 20 & 0.046 (0.065) & -0.432 (0.041) \\
Mistral 7B & 0.7 & Religion & Roman Catholic & 20 & 0.060 (0.062) & -0.423 (0.034) \\
Qwen2.5 7B & 0.1 & Religion & Roman Catholic & 20 & -0.187 (0.088) & -0.136 (0.077) \\
Qwen2.5 7B & 0.7 & Religion & Roman Catholic & 20 & -0.163 (0.064) & -0.106 (0.075) \\
Llama-3.1 70B AWQ & 0.1 & Religion & Roman Catholic & 20 & -0.354 (0.066) & 0.404 (0.152) \\
Llama-3.1 70B AWQ & 0.7 & Religion & Roman Catholic & 20 & -0.346 (0.057) & 0.380 (0.138) \\
Qwen2.5 72B AWQ & 0.1 & Religion & Roman Catholic & 20 & -0.536 (0.044) & 0.144 (0.089) \\
Qwen2.5 72B AWQ & 0.7 & Religion & Roman Catholic & 20 & -0.528 (0.045) & 0.164 (0.077) \\
Llama-3.1 8B & 0.1 & Religion & just Christian & 17 & -0.006 (0.162) & -0.439 (0.065) \\
Llama-3.1 8B & 0.7 & Religion & just Christian & 17 & -0.004 (0.154) & -0.451 (0.065) \\
Mistral 7B & 0.1 & Religion & just Christian & 17 & -0.062 (0.045) & -0.536 (0.036) \\
Mistral 7B & 0.7 & Religion & just Christian & 17 & -0.072 (0.050) & -0.520 (0.028) \\
Qwen2.5 7B & 0.1 & Religion & just Christian & 17 & -0.534 (0.061) & -0.339 (0.080) \\
Qwen2.5 7B & 0.7 & Religion & just Christian & 17 & -0.502 (0.040) & -0.334 (0.080) \\
Llama-3.1 70B AWQ & 0.1 & Religion & just Christian & 17 & -0.568 (0.087) & -0.135 (0.059) \\
Llama-3.1 70B AWQ & 0.7 & Religion & just Christian & 17 & -0.565 (0.075) & -0.139 (0.049) \\
Qwen2.5 72B AWQ & 0.1 & Religion & just Christian & 17 & -0.568 (0.081) & -0.351 (0.045) \\
Qwen2.5 72B AWQ & 0.7 & Religion & just Christian & 17 & -0.559 (0.062) & -0.325 (0.050) \\
Llama-3.1 8B & 0.1 & Religion & not religious & 14 & 0.913 (0.165) & -1.263 (0.072) \\
Llama-3.1 8B & 0.7 & Religion & not religious & 14 & 0.854 (0.157) & -1.272 (0.072) \\
Mistral 7B & 0.1 & Religion & not religious & 14 & 0.068 (0.057) & -1.044 (0.075) \\
Mistral 7B & 0.7 & Religion & not religious & 14 & 0.050 (0.068) & -1.028 (0.072) \\
Qwen2.5 7B & 0.1 & Religion & not religious & 14 & 0.174 (0.093) & -1.072 (0.081) \\
Qwen2.5 7B & 0.7 & Religion & not religious & 14 & 0.136 (0.076) & -1.057 (0.065) \\
Llama-3.1 70B AWQ & 0.1 & Religion & not religious & 14 & 0.153 (0.064) & -0.844 (0.030) \\
Llama-3.1 70B AWQ & 0.7 & Religion & not religious & 14 & 0.141 (0.044) & -0.874 (0.023) \\
Qwen2.5 72B AWQ & 0.1 & Religion & not religious & 14 & -0.160 (0.036) & -0.848 (0.054) \\
Qwen2.5 72B AWQ & 0.7 & Religion & not religious & 14 & -0.149 (0.041) & -0.851 (0.050) \\
Llama-3.1 8B & 0.1 & Religion & atheist & 8 & 1.136 (0.137) & -0.509 (0.035) \\
Llama-3.1 8B & 0.7 & Religion & atheist & 8 & 1.104 (0.126) & -0.517 (0.041) \\
Mistral 7B & 0.1 & Religion & atheist & 8 & 0.086 (0.125) & -0.101 (0.116) \\
Mistral 7B & 0.7 & Religion & atheist & 8 & 0.096 (0.117) & -0.133 (0.119) \\
Qwen2.5 7B & 0.1 & Religion & atheist & 8 & 0.417 (0.135) & -0.410 (0.050) \\
Qwen2.5 7B & 0.7 & Religion & atheist & 8 & 0.369 (0.109) & -0.348 (0.045) \\
Llama-3.1 70B AWQ & 0.1 & Religion & atheist & 8 & 0.665 (0.170) & -0.193 (0.045) \\
Llama-3.1 70B AWQ & 0.7 & Religion & atheist & 8 & 0.689 (0.152) & -0.202 (0.044) \\
Qwen2.5 72B AWQ & 0.1 & Religion & atheist & 8 & 0.204 (0.086) & -0.206 (0.098) \\
Qwen2.5 72B AWQ & 0.7 & Religion & atheist & 8 & 0.237 (0.072) & -0.206 (0.068) \\
Llama-3.1 8B & 0.1 & Religion & agnostic & 8 & 0.674 (0.164) & -0.869 (0.127) \\
Llama-3.1 8B & 0.7 & Religion & agnostic & 8 & 0.639 (0.145) & -0.918 (0.109) \\
Mistral 7B & 0.1 & Religion & agnostic & 8 & 0.271 (0.068) & -0.876 (0.054) \\
Mistral 7B & 0.7 & Religion & agnostic & 8 & 0.260 (0.066) & -0.880 (0.050) \\
Qwen2.5 7B & 0.1 & Religion & agnostic & 8 & 0.184 (0.078) & -0.802 (0.090) \\
Qwen2.5 7B & 0.7 & Religion & agnostic & 8 & 0.176 (0.064) & -0.799 (0.073) \\
Llama-3.1 70B AWQ & 0.1 & Religion & agnostic & 8 & 0.069 (0.047) & -0.275 (0.084) \\
Llama-3.1 70B AWQ & 0.7 & Religion & agnostic & 8 & 0.042 (0.038) & -0.315 (0.075) \\
Qwen2.5 72B AWQ & 0.1 & Religion & agnostic & 8 & -0.109 (0.050) & -0.594 (0.059) \\
Qwen2.5 72B AWQ & 0.7 & Religion & agnostic & 8 & -0.121 (0.047) & -0.565 (0.052) \\
Llama-3.1 8B & 0.1 & Religion & believer in a minority religion & 11 & 0.528 (0.074) & -0.209 (0.060) \\
Llama-3.1 8B & 0.7 & Religion & believer in a minority religion & 11 & 0.596 (0.071) & -0.294 (0.058) \\
Mistral 7B & 0.1 & Religion & believer in a minority religion & 11 & 0.643 (0.084) & -0.746 (0.054) \\
Mistral 7B & 0.7 & Religion & believer in a minority religion & 11 & 0.628 (0.082) & -0.774 (0.046) \\
Qwen2.5 7B & 0.1 & Religion & believer in a minority religion & 11 & 0.262 (0.060) & -0.471 (0.111) \\
Qwen2.5 7B & 0.7 & Religion & believer in a minority religion & 11 & 0.274 (0.047) & -0.506 (0.094) \\
Llama-3.1 70B AWQ & 0.1 & Religion & believer in a minority religion & 11 & 0.460 (0.033) & 0.014 (0.151) \\
Llama-3.1 70B AWQ & 0.7 & Religion & believer in a minority religion & 11 & 0.439 (0.031) & 0.008 (0.139) \\
Qwen2.5 72B AWQ & 0.1 & Religion & believer in a minority religion & 11 & 0.110 (0.051) & -0.281 (0.078) \\
Qwen2.5 72B AWQ & 0.7 & Religion & believer in a minority religion & 11 & 0.140 (0.033) & -0.290 (0.066) \\
Llama-3.1 8B & 0.1 & Region & Northeast & 17 & 0.325 (0.106) & -0.205 (0.061) \\
Llama-3.1 8B & 0.7 & Region & Northeast & 17 & 0.348 (0.095) & -0.235 (0.057) \\
Mistral 7B & 0.1 & Region & Northeast & 17 & -0.006 (0.070) & -0.426 (0.038) \\
Mistral 7B & 0.7 & Region & Northeast & 17 & -0.005 (0.070) & -0.406 (0.046) \\
Qwen2.5 7B & 0.1 & Region & Northeast & 17 & 0.001 (0.076) & -0.340 (0.064) \\
Qwen2.5 7B & 0.7 & Region & Northeast & 17 & 0.012 (0.069) & -0.364 (0.053) \\
Llama-3.1 70B AWQ & 0.1 & Region & Northeast & 17 & 0.005 (0.041) & 0.016 (0.073) \\
Llama-3.1 70B AWQ & 0.7 & Region & Northeast & 17 & 0.029 (0.033) & 0.011 (0.062) \\
Qwen2.5 72B AWQ & 0.1 & Region & Northeast & 17 & -0.201 (0.049) & -0.191 (0.053) \\
Qwen2.5 72B AWQ & 0.7 & Region & Northeast & 17 & -0.222 (0.034) & -0.145 (0.063) \\
Llama-3.1 8B & 0.1 & Region & Midwest & 21 & 0.529 (0.132) & -0.636 (0.038) \\
Llama-3.1 8B & 0.7 & Region & Midwest & 21 & 0.495 (0.127) & -0.652 (0.044) \\
Mistral 7B & 0.1 & Region & Midwest & 21 & -0.036 (0.063) & -0.638 (0.067) \\
Mistral 7B & 0.7 & Region & Midwest & 21 & -0.039 (0.071) & -0.623 (0.059) \\
Qwen2.5 7B & 0.1 & Region & Midwest & 21 & -0.058 (0.044) & -0.639 (0.062) \\
Qwen2.5 7B & 0.7 & Region & Midwest & 21 & -0.064 (0.046) & -0.601 (0.056) \\
Llama-3.1 70B AWQ & 0.1 & Region & Midwest & 21 & 0.010 (0.060) & -0.386 (0.031) \\
Llama-3.1 70B AWQ & 0.7 & Region & Midwest & 21 & -0.002 (0.058) & -0.418 (0.023) \\
Qwen2.5 72B AWQ & 0.1 & Region & Midwest & 21 & -0.245 (0.053) & -0.451 (0.071) \\
Qwen2.5 72B AWQ & 0.7 & Region & Midwest & 21 & -0.219 (0.038) & -0.454 (0.056) \\
Llama-3.1 8B & 0.1 & Region & South & 35 & 0.319 (0.133) & -0.495 (0.072) \\
Llama-3.1 8B & 0.7 & Region & South & 35 & 0.310 (0.121) & -0.487 (0.063) \\
Mistral 7B & 0.1 & Region & South & 35 & 0.033 (0.057) & -0.631 (0.034) \\
Mistral 7B & 0.7 & Region & South & 35 & 0.028 (0.057) & -0.633 (0.032) \\
Qwen2.5 7B & 0.1 & Region & South & 35 & -0.086 (0.069) & -0.491 (0.075) \\
Qwen2.5 7B & 0.7 & Region & South & 35 & -0.092 (0.054) & -0.499 (0.063) \\
Llama-3.1 70B AWQ & 0.1 & Region & South & 35 & -0.162 (0.025) & -0.105 (0.067) \\
Llama-3.1 70B AWQ & 0.7 & Region & South & 35 & -0.160 (0.027) & -0.110 (0.058) \\
Qwen2.5 72B AWQ & 0.1 & Region & South & 35 & -0.280 (0.044) & -0.368 (0.038) \\
Qwen2.5 72B AWQ & 0.7 & Region & South & 35 & -0.285 (0.042) & -0.331 (0.041) \\
Llama-3.1 8B & 0.1 & Region & West & 27 & 0.451 (0.125) & -0.579 (0.074) \\
Llama-3.1 8B & 0.7 & Region & West & 27 & 0.457 (0.112) & -0.638 (0.070) \\
Mistral 7B & 0.1 & Region & West & 27 & 0.224 (0.058) & -0.796 (0.041) \\
Mistral 7B & 0.7 & Region & West & 27 & 0.222 (0.057) & -0.804 (0.041) \\
Qwen2.5 7B & 0.1 & Region & West & 27 & 0.041 (0.058) & -0.653 (0.077) \\
Qwen2.5 7B & 0.7 & Region & West & 27 & 0.033 (0.044) & -0.630 (0.069) \\
Llama-3.1 70B AWQ & 0.1 & Region & West & 27 & 0.060 (0.031) & -0.214 (0.095) \\
Llama-3.1 70B AWQ & 0.7 & Region & West & 27 & 0.034 (0.031) & -0.223 (0.091) \\
Qwen2.5 72B AWQ & 0.1 & Region & West & 27 & -0.215 (0.048) & -0.445 (0.076) \\
Qwen2.5 72B AWQ & 0.7 & Region & West & 27 & -0.196 (0.048) & -0.444 (0.061) \\
Llama-3.1 8B & 0.1 & Gender & female & 51 & 0.505 (0.150) & -0.606 (0.083) \\
Llama-3.1 8B & 0.7 & Gender & female & 51 & 0.482 (0.137) & -0.622 (0.076) \\
Mistral 7B & 0.1 & Gender & female & 51 & 0.135 (0.052) & -0.685 (0.046) \\
Mistral 7B & 0.7 & Gender & female & 51 & 0.132 (0.058) & -0.680 (0.046) \\
Qwen2.5 7B & 0.1 & Gender & female & 51 & -0.025 (0.067) & -0.555 (0.071) \\
Qwen2.5 7B & 0.7 & Gender & female & 51 & -0.030 (0.058) & -0.544 (0.062) \\
Llama-3.1 70B AWQ & 0.1 & Gender & female & 51 & -0.094 (0.025) & -0.161 (0.062) \\
Llama-3.1 70B AWQ & 0.7 & Gender & female & 51 & -0.096 (0.023) & -0.171 (0.059) \\
Qwen2.5 72B AWQ & 0.1 & Gender & female & 51 & -0.243 (0.048) & -0.367 (0.043) \\
Qwen2.5 72B AWQ & 0.7 & Gender & female & 51 & -0.223 (0.048) & -0.362 (0.043) \\
Llama-3.1 8B & 0.1 & Gender & male & 49 & 0.293 (0.103) & -0.388 (0.044) \\
Llama-3.1 8B & 0.7 & Gender & male & 49 & 0.308 (0.093) & -0.416 (0.044) \\
Mistral 7B & 0.1 & Gender & male & 49 & -0.008 (0.067) & -0.599 (0.043) \\
Mistral 7B & 0.7 & Gender & male & 49 & -0.012 (0.065) & -0.596 (0.041) \\
Qwen2.5 7B & 0.1 & Gender & male & 49 & -0.036 (0.051) & -0.526 (0.063) \\
Qwen2.5 7B & 0.7 & Gender & male & 49 & -0.039 (0.039) & -0.522 (0.062) \\
Llama-3.1 70B AWQ & 0.1 & Gender & male & 49 & 0.022 (0.044) & -0.187 (0.059) \\
Llama-3.1 70B AWQ & 0.7 & Gender & male & 49 & 0.015 (0.042) & -0.200 (0.052) \\
Qwen2.5 72B AWQ & 0.1 & Gender & male & 49 & -0.240 (0.047) & -0.386 (0.071) \\
Qwen2.5 72B AWQ & 0.7 & Gender & male & 49 & -0.249 (0.043) & -0.350 (0.069) \\
\end{longtable}
